Graphical Processing of Geodesic Propagation in Python

Black holes and other compact objects are powerful tools to observationally test Einsteins theory of General Relativity. We develop raytracing code to create visual images of compact objects that are solutions of Einsteins field equations. These include Kerr black holes and Manko-Novikov spacetimes with extra independent multipole moments. Using parallel processing on a graphical processing unit we can trace the millions of geodesics required to create such images of compact objects. The loss of symmetry in Manko-Novikov spacetime leads to strange features such as chaotic regions in the dynamics. We also analyse other properties of geodesics, such as their exit times from the strong field nearby the object, their redshift, or behaviour near capture regions. We also add objects such as accretion disks to our spacetime, and determine how they are lensed by the object. The main draw of this code is it's efficiency and simplicity, as it allows for creating these images even on older hardware, while still allowing any time independent metric to be studied. The code is publicly available on github.

==> (inline-0) <==
\begin{verbatim}
// gcc -O3 -std=c++11 laurent.cpp -lpthread -lstdc++
#include <string.h> // for strlen
#include <time.h>
#include <stdio.h>
#include <stdlib.h>
#include <typeinfo>
#include <vector>
#include <stdint.h>
#include <inttypes.h>
#include <sys/time.h>
#include <pthread.h>
#include <string>
typedef pthread_mutex_t MutexType;
typedef pthread_t ThreadType;

#define int128_t __int128

class TaskManager
{
public:
    // get the time in microseconds since 1-1-1970 (modulo 2^64)
    static unsigned long GetMicroTicks ();
    // sleep a number of milliseconds
    static void Sleep (unsigned long inMs);
};


unsigned long
TaskManager::GetMicroTicks ()
{
    struct timeval now;
    gettimeofday (&now, NULL);
    return now.tv_usec + (unsigned long)(now.tv_sec*1000000LL);
}

void
TaskManager::Sleep (unsigned long inMs)
{
    struct timespec theSleepTime;
    theSleepTime.tv_sec = inMs/1000;
    theSleepTime.tv_nsec = (inMs%1000)*1000000;
    nanosleep(&theSleepTime, 0);
}

/*
 RefCountable keeps track of the number of pointers that refer to an object and deletes the object when the refcount decreases to zero.
 */
class RefCountable
{
public:
    RefCountable () : mRefCount (0) {}
    RefCountable (const RefCountable&) : mRefCount (0) {}
    
    int GetReferenceCount () const { return mRefCount; }
    virtual void AddReference () { ++mRefCount; }
    virtual int Release () { int newRefCount = mRefCount - 1; if (newRefCount <= 0) { delete this; } else { mRefCount = newRefCount; } return newRefCount; }
    virtual void ReleaseDontDelete () { --mRefCount; }
    
    RefCountable& operator = (const RefCountable&) { return *this; }
    
protected:
    virtual ~RefCountable () {}
    
private:
    int mRefCount;
};

/*
 RefCountPtrBase is base class for typed pointers to refcounted objects
 */
class RefCountPtrBase
{
public:
    
    RefCountable* GetRefCountable () { return mPointer; }
    RefCountable* GetRefCountable () const { return mPointer; }
    
    bool operator == (const RefCountable* inPointer) const { return mPointer == inPointer; }
    bool operator == (const RefCountPtrBase& inRefCountPtrBase) const { return mPointer == inRefCountPtrBase.GetRefCountable (); }
    bool operator != (const RefCountable* inPointer) const { return mPointer != inPointer; }
    bool operator != (const RefCountPtrBase& inRefCountPtrBase) const { return mPointer != inRefCountPtrBase.GetRefCountable (); }
    
protected:
    RefCountPtrBase (RefCountable* inPointer, bool inAddReference = false) : mPointer (inPointer) { if (inAddReference && inPointer) { inPointer->AddReference (); } }
    RefCountPtrBase (const RefCountPtrBase& inRefCountPtrBase) { mPointer = inRefCountPtrBase.GetRefCountable (); if (mPointer) { mPointer->AddReference (); } }
    
    RefCountPtrBase& operator = (RefCountable* inPointer) {
        if (mPointer != inPointer) {
            RefCountable* theOldPointer = mPointer; mPointer = inPointer;
            if (theOldPointer) { theOldPointer->Release (); }
        } if (inPointer) inPointer->AddReference (); return *this; }
    RefCountPtrBase& operator = (const RefCountPtrBase& inPointerBase) {
        if (&inPointerBase != this) {
            if (mPointer) { mPointer->Release (); }
            mPointer = inPointerBase.GetRefCountable ();
            if (mPointer) { mPointer->AddReference (); }
        } return *this; }
    
    RefCountable* mPointer;
};

/*
 RefCountPtr <T> is a refcounting pointer to an object of type T derived from RefCountable
 We reduce code by putting all in the common base-class RefCountPtrBase
 We save memory by not making anything virtual.
 */
template<class tClass>
class RefCountPtr : public RefCountPtrBase
{
public:
    RefCountPtr (tClass* inPointer = 0, bool inAddReference = true) : RefCountPtrBase (inPointer, inAddReference) {}
    RefCountPtr (const RefCountPtr<tClass>& inRefCountPtr) : RefCountPtrBase (inRefCountPtr) {}
    ~RefCountPtr () { if (mPointer) { mPointer->Release (); } }
    
    RefCountPtr<tClass>& operator = (RefCountable* inPointer) { return static_cast<RefCountPtr<tClass>&> (RefCountPtrBase::operator = (inPointer)); }
    RefCountPtr<tClass>& operator = (const RefCountPtr& inPointer) { return static_cast<RefCountPtr<tClass>&> (RefCountPtrBase::operator = (inPointer)); }
    
    bool operator == (const RefCountable* inPointer) const { return mPointer == inPointer; }
    bool operator == (const RefCountPtrBase& inRefCountPtrBase) const { return mPointer == inRefCountPtrBase.GetRefCountable (); }
    bool operator != (const RefCountable* inPointer) const { return mPointer != inPointer; }
    bool operator != (const RefCountPtrBase& inRefCountPtrBase) const { return mPointer != inRefCountPtrBase.GetRefCountable (); }
    
    tClass* GetValue () { return static_cast<tClass*> (mPointer); }
    tClass const *GetValue () const                { return static_cast<tClass const*> (mPointer); }
    
    tClass* operator -> () { return GetValue () ; }
    tClass const* operator -> () const { return GetValue () ; }
    tClass& operator * () { return *GetValue () ; }
    tClass const& operator * () const { return *GetValue () ; }
    
    operator tClass const* () const { return GetValue (); }
    operator tClass* () { return GetValue (); }
};

/*
 SFMutex is a mutex implementation
 */
class SFMutex :
    public RefCountable
{
public:
    SFMutex () { MyCreateMutex (mMutex); }
    ~SFMutex () { Unlock (); MyDestroyMutex (mMutex);}
    
    bool Lock () { return MyLockMutex (mMutex); }
    void Unlock () { MyUnlockMutex (mMutex); }
    
    virtual void AddReference () { // thread safe addreference
        if (Lock ()) {
            RefCountable::AddReference ();
            Unlock ();
        }
    }
    virtual int Release () { // thread safe release
        int theNewRefCount = 0;
        if (Lock ()) {
            theNewRefCount = RefCountable::Release ();
            if (theNewRefCount > 0) Unlock ();
        }
        return theNewRefCount;
    }
protected:
    void MyCreateMutex (MutexType &inMutex);
    void MyDestroyMutex (MutexType &inMutex);
    bool MyLockMutex (MutexType &inMutex);
    void MyUnlockMutex (MutexType &inMutex);
    MutexType mMutex;
};

typedef struct {
    int (*mFunc)(void *);
    void *mData;
} ThreadArgs;

/*
 SFThreadObject encapsulates creating and running threads. To execute code in a separate thread,
 derive an object T from SFThreadObject and override T::ThreadStartFunction with a function that executes your code.
 */
class SFThreadObject :
    public RefCountable
{
public:
    SFThreadObject () : mId (0), mThread (0), mThreadMutex (new SFMutex ()), mRetValue (-1), mIsRunning (false) {}
    virtual ~SFThreadObject () {if (mThread) {/*printf ("waiting for (%s) %08lx\n", GetName (), GetId ());*/} Unlock (); mThreadMutex = 0; int theStatus = 0;
        if (mThread && GetId () != GetThreadId ()) {MyWaitThread (mThread, &theStatus);}
        /*printf ("threadobject (%s) %08lx deleted\n", GetName (), GetId ());*/ }
    
    
    static int sThreadStartFunction (void *inData) { int theRetValue = static_cast <SFThreadObject *>(inData)->ThreadStart (); return theRetValue; }
    virtual bool Run () { if (!IsRunning ()) { AddReference (); mIsRunning = true; MyCreateThread (mThread, sThreadStartFunction, (void *)this);} return true;}
    
    virtual int ThreadStart () {
        if (Lock ()) {
            mIsRunning = true;
            Unlock ();
        }
        mId = GetThreadId ();
        int theRetValue = mRetValue = ThreadStartFunction ();
        //mThread = 0;
        if (Lock ()) {
            mIsRunning = false;
            Unlock ();
        }
        Release ();
        return theRetValue;
    }
    virtual int ThreadStartFunction () = 0;
    
    unsigned long GetId () { return mId; }
    static unsigned long GetThreadId () { return MyThreadId (); }
    static void SetPriority (int inPriority) {
        (void)inPriority;
    }
    static void SetAffinity (unsigned int inMask) {
        (void)inMask;
    }
    
    virtual bool IsRunning () {bool isRunning = true; if (Lock ()) {isRunning = mIsRunning; Unlock ();} return isRunning; }
    
    bool Lock () { return mThreadMutex != 0 && mThreadMutex->Lock (); }
    void Unlock () { if (mThreadMutex != 0) mThreadMutex->Unlock (); }
    
    virtual void AddReference () { // thread safe addreference
        if (Lock ()) {
            RefCountable::AddReference ();
            Unlock ();
        }
        //printf ("adding reference: %d\n", GetReferenceCount ());
    }
    virtual int Release () { // thread safe release
        int theNewRefCount = 0;
        if (Lock ()) {
            theNewRefCount = RefCountable::Release ();
            if (theNewRefCount > 0) Unlock ();
        }
        //printf ("releasing reference: %d\n", theNewRefCount);
        return theNewRefCount;
    }
protected:
    unsigned long mId;
    ThreadType mThread;
    ThreadArgs mArgs;
    RefCountPtr <SFMutex> mThreadMutex;
    int mRetValue;
    bool mIsRunning;
    
    static unsigned long MyThreadId ();
    void MyWaitThread (ThreadType &inThread, int *inStatus);
    void MyCreateThread (ThreadType &inThread, int (*fn)(void *), void *inContext);
    const char * GetName ();
};

void
SFMutex::MyCreateMutex (MutexType &inMutex)
{
    pthread_mutexattr_t theAttr;
    pthread_mutexattr_init(&theAttr);
    //pthread_mutexattr_setkind_np (&theAttr, PTHREAD_MUTEX_RECURSIVE_NP);
    pthread_mutexattr_settype (&theAttr, PTHREAD_MUTEX_RECURSIVE);
    pthread_mutex_init(&inMutex, &theAttr);
}

void
SFMutex::MyDestroyMutex (MutexType &inMutex)
{
    pthread_mutex_destroy(&inMutex);
}

bool
SFMutex::MyLockMutex (MutexType &inMutex)
{
    //printf ("lock %08x\n", (unsigned int)this);
    return (pthread_mutex_lock(&inMutex) >= 0);
}

void
SFMutex::MyUnlockMutex (MutexType &inMutex)
{
    //printf ("unlock %08x\n", (unsigned int)this);
    pthread_mutex_unlock(&inMutex);
}

unsigned long
SFThreadObject::MyThreadId ()
{
    return (unsigned long)pthread_self();
}

void
SFThreadObject::MyWaitThread (ThreadType &inThread, int *inStatus)
{
    void *theRetVal = 0;
    int theResult = pthread_join(inThread, &theRetVal);
    //printf ("pthread_join %d (returned %d)\n", theResult, (int)(intptr_t)(void *)theRetVal);
}

static void *RunThread(void *inData)
{
    ThreadArgs *theArgs = (ThreadArgs *)inData;
    int (*theUserFunc)(void *) = theArgs->mFunc;
    void *theUserData = theArgs->mData;
    
    theUserFunc (theUserData);
    return 0;
}

void
SFThreadObject::MyCreateThread (ThreadType &inThread, int (*inFunc)(void *), void *inContext)
{
    mArgs.mData = inContext;
    mArgs.mFunc = inFunc;
    pthread_attr_t theType;
    size_t theStackSize;
    pthread_attr_init(&theType);
    pthread_attr_getstacksize (&theType, &theStackSize);
    //printf ("changing thread stack size from %u to %u\n", (unsigned int)theStackSize, 0x100000);
    pthread_attr_setstacksize (&theType, 0x100000);
    pthread_attr_setdetachstate(&theType, PTHREAD_CREATE_JOINABLE);
    pthread_create (&inThread, &theType, RunThread, &mArgs);
}

const char *
SFThreadObject::GetName ()
{
    return typeid(*this).name ();
}

// calculate the gcd of two 128 bit integers. Assume b >= 0.
static int128_t gcd (int128_t a, int128_t b)
{
    if (a < 0) {
        return gcd (-a, b);
    } else if (a == 0) {
        return b;
    } else if (b == 0) {
        return a;
    } else if (a > b) {
        return gcd (b, a%b);
    } else {
        return gcd (a, b%a);
    }
}

// ([0-9])([^0-9]) -> $1LL$2
// ([0-9]+)([0-9]{18})LL -> ($1LL*(int128_t)1000000000000000000LL+$2LL)

// ([0-9]+)([0-9]{6})LL -> ($1LL*(int128_t)1000000LL+$2LL)
// \+0([0-9]) -> +$1 (repeat a few times)

/*
 Below some large matrices are defined that are used to calculate the coefficients from a polynomial of degree (kMatrixSize-1) from the values of the polynomial in 0 ... (kMatrixSize-1).
 The matrices have been calculated using Mathematica. The matrix coefficients are 128 bit integers.
 Because gcc and clang don't have 128 bit integers literals we have done some search and replace magic to replace 128 bit numbers with combinations of 64 bit literals.
 */

#if 1
#define kMatrixSize 26
const int kSampleCount = kMatrixSize;
#define sPolMatrix sPol25Matrix
#define sBang s25Bang
#elif 0
#define kMatrixSize 21
const int kSampleCount = kMatrixSize;
#define sPolMatrix sPol20Matrix
#define sBang s20Bang
#elif 0
#define kMatrixSize 15
const int kSampleCount = kMatrixSize;
#define sPolMatrix sPol14Matrix
#define sBang s14Bang
#else // 0
#define kMatrixSize 8
const int kSampleCount = kMatrixSize;
#define sPolMatrix sPol7Matrix
#define sBang s7Bang
#endif // 0

#if kMatrixSize == 26
const int128_t s25Bang = 15511210LL*(int128_t)1000000000000000000LL+43330985984000000LL;

const int128_t sPol25Matrix[26][26] = {{(15511210LL*(int128_t)1000000000000000000LL+43330985984000000LL), 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL,
    0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL, 0LL}, {-(59190128LL*(int128_t)1000000000000000000LL+811701203599360000LL),
        (387780251LL*(int128_t)1000000000000000000LL+83274649600000000LL), -(2326681506LL*(int128_t)1000000000000000000LL+499647897600000000LL),
        (11891927699LL*(int128_t)1000000000000000000LL+887089254400000000LL), -(49054201762LL*(int128_t)1000000000000000000LL+34243174400000000LL),
        (164822117920LL*(int128_t)1000000000000000000LL+435057065984000000LL), -(457839216445LL*(int128_t)1000000000000000000LL+652936294400000000LL),
        (1065176952547LL*(int128_t)1000000000000000000LL+29280358400000000LL), -(2097067125326LL*(int128_t)1000000000000000000LL+963895705600000000LL),
        (3521001593141LL*(int128_t)1000000000000000000LL+569010073600000000LL), -(5070242294123LL*(int128_t)1000000000000000000LL+859374505984000000LL),
        (6285424331558LL*(int128_t)1000000000000000000LL+503356825600000000LL), -(6721912132361LL*(int128_t)1000000000000000000LL+177201049600000000LL),
        (6204841968333LL*(int128_t)1000000000000000000LL+394339430400000000LL), -(4938547689081LL*(int128_t)1000000000000000000LL+681208934400000000LL),
        (3380161529415LL*(int128_t)1000000000000000000LL+906249670656000000LL), -(1980563396142LL*(int128_t)1000000000000000000LL+132568166400000000LL),
        (986855117800LL*(int128_t)1000000000000000000LL+924186214400000000LL), -(414235481546LL*(int128_t)1000000000000000000LL+66942361600000000LL),
        (144580805193LL*(int128_t)1000000000000000000LL+364085145600000000LL), -(41205529480LL*(int128_t)1000000000000000000LL+108764266496000000LL),
        (9343657478LL*(int128_t)1000000000000000000LL+482712985600000000LL), -(1621626504LL*(int128_t)1000000000000000000LL+530057625600000000LL),
        (202320130LL*(int128_t)1000000000000000000LL+999969382400000000LL), -(16157510LL*(int128_t)1000000000000000000LL+461803110400000000LL),
        (620448LL*(int128_t)1000000000000000000LL+401733239439360000LL)}, {(100480171LL*(int128_t)1000000000000000000LL+548351161548800000LL), \
            -(1091972969LL*(int128_t)1000000000000000000LL+209255440384000000LL),
            (7715178568LL*(int128_t)1000000000000000000LL+505356591104000000LL), -(41415122855LL*(int128_t)1000000000000000000LL+675226341376000000LL),
            (174925231926LL*(int128_t)1000000000000000000LL+496495589376000000LL), -(595989885169LL*(int128_t)1000000000000000000LL+49978033602560000LL),
            (1670788766017LL*(int128_t)1000000000000000000LL+771703525376000000LL), -(3912502566748LL*(int128_t)1000000000000000000LL+248469979136000000LL),
            (7740187055523LL*(int128_t)1000000000000000000LL+595673409024000000LL), -(13044772423993LL*(int128_t)1000000000000000000LL+744157036544000000LL),
            (18840808316041LL*(int128_t)1000000000000000000LL+256690293800960000LL), -(23413514166701LL*(int128_t)1000000000000000000LL+676506087424000000LL),
            (25090376227260LL*(int128_t)1000000000000000000LL+715989725184000000LL), \
            -(23200121914704LL*(int128_t)1000000000000000000LL+336518332416000000LL),
            (18492538034013LL*(int128_t)1000000000000000000LL+947408203776000000LL), -(12673210928341LL*(int128_t)1000000000000000000LL+368001851555840000LL),
            (7433961875808LL*(int128_t)1000000000000000000LL+945865952256000000LL), -(3707747555983LL*(int128_t)1000000000000000000LL+223829221376000000LL),
            (1557692191013LL*(int128_t)1000000000000000000LL+261201547264000000LL), -(544104789860LL*(int128_t)1000000000000000000LL+995740647424000000LL),
            (155178300714LL*(int128_t)1000000000000000000LL+278809148375040000LL), -(35210070094LL*(int128_t)1000000000000000000LL+739881549824000000LL),
            (6114348625LL*(int128_t)1000000000000000000LL+562850484224000000LL), -(763248630LL*(int128_t)1000000000000000000LL+978712682496000000LL),
            (60983154LL*(int128_t)1000000000000000000LL+576280290816000000LL), -(2342787LL*(int128_t)1000000000000000000LL+216398718566400000LL)}, \
    {-(102339530LL*(int128_t)1000000000000000000LL+601744675672576000LL),
        (1420031319LL*(int128_t)1000000000000000000LL+499523598336000000LL), -(11214436447LL*(int128_t)1000000000000000000LL+999995936768000000LL),
        (63229757235LL*(int128_t)1000000000000000000LL+177481740288000000LL), -(274037234540LL*(int128_t)1000000000000000000LL+36424500736000000LL),
        (948504325838LL*(int128_t)1000000000000000000LL+969447010828288000LL), -(2687374935865LL*(int128_t)1000000000000000000LL+869834461184000000LL),
        (6341187985220LL*(int128_t)1000000000000000000LL+593555218432000000LL), -(12617081810860LL*(int128_t)1000000000000000000LL+538984841792000000LL),
        (21359300671666LL*(int128_t)1000000000000000000LL+552234235904000000LL), -(30960475723434LL*(int128_t)1000000000000000000LL+708613396168704000LL),
        (38587891135719LL*(int128_t)1000000000000000000LL+890089230336000000LL), \
        -(41453054989635LL*(int128_t)1000000000000000000LL+819117708288000000LL),
        (38409762629860LL*(int128_t)1000000000000000000LL+477606453248000000LL), -(30670555616114LL*(int128_t)1000000000000000000LL+751434244096000000LL),
        (21051490308136LL*(int128_t)1000000000000000000LL+464988160262144000LL), \
        -(12365282287073LL*(int128_t)1000000000000000000LL+985524950464000000LL),
        (6174652587436LL*(int128_t)1000000000000000000LL+746101348352000000LL), -(2596840348459LL*(int128_t)1000000000000000000LL+952341942272000000LL),
        (907943873229LL*(int128_t)1000000000000000000LL+52366823424000000LL), -(259166660682LL*(int128_t)1000000000000000000LL+480920196968448000LL),
        (58850671428LL*(int128_t)1000000000000000000LL+185824382976000000LL), -(10226820269LL*(int128_t)1000000000000000000LL+802037321728000000LL),
        (1277426210LL*(int128_t)1000000000000000000LL+153331990528000000LL), -(102125880LL*(int128_t)1000000000000000000LL+588854114496000000LL),
        (3925495LL*(int128_t)1000000000000000000LL+373278097719296000LL)}, {(70874145LL*(int128_t)1000000000000000000LL+319837672677196800LL), \
            -(1138456945LL*(int128_t)1000000000000000000LL+544093293478400000LL),
            (9743711366LL*(int128_t)1000000000000000000LL+261703382502400000LL), -(57383721049LL*(int128_t)1000000000000000000LL+611757435545600000LL),
            (255139456893LL*(int128_t)1000000000000000000LL+8430689337600000LL), -(897758987006LL*(int128_t)1000000000000000000LL+345034294626918400LL),
            (2572825988950LL*(int128_t)1000000000000000000LL+518704525337600000LL), -(6121917767862LL*(int128_t)1000000000000000000LL+581720084121600000LL),
            (12258849499965LL*(int128_t)1000000000000000000LL+182325715574400000LL), -(20857533539936LL*(int128_t)1000000000000000000LL+975171993894400000LL),
            (30356288832632LL*(int128_t)1000000000000000000LL+421743809335705600LL), \
            -(37961848415317LL*(int128_t)1000000000000000000LL+893386700902400000LL),
            (40895267166551LL*(int128_t)1000000000000000000LL+418148532390400000LL), -(37983576796799LL*(int128_t)1000000000000000000LL+412253357209600000LL),
            (30392690577721LL*(int128_t)1000000000000000000LL+568993478297600000LL), \
            -(20898124916108LL*(int128_t)1000000000000000000LL+164070888617574400LL),
            (12294488765251LL*(int128_t)1000000000000000000LL+583953576905600000LL), -(6147836777832LL*(int128_t)1000000000000000000LL+73617012825600000LL),
            (2588765111766LL*(int128_t)1000000000000000000LL+595180770278400000LL), -(906125631386LL*(int128_t)1000000000000000000LL+312089199462400000LL),
            (258906630009LL*(int128_t)1000000000000000000LL+410684914349721600LL), -(58844970984LL*(int128_t)1000000000000000000LL+946872517862400000LL),
            (10234277277LL*(int128_t)1000000000000000000LL+918668942054400000LL), -(1279323172LL*(int128_t)1000000000000000000LL+624785683097600000LL),
            (102348432LL*(int128_t)1000000000000000000LL+685615115721600000LL), -(3936561LL*(int128_t)1000000000000000000LL+409138663118131200LL)}, \
    {-(35770355LL*(int128_t)1000000000000000000LL+645907606826362624LL),
        (633396687LL*(int128_t)1000000000000000000LL+451848523451520000LL), -(5759266114LL*(int128_t)1000000000000000000LL+844799210328320000LL),
        (35208937728LL*(int128_t)1000000000000000000LL+671629907335680000LL), -(160354620350LL*(int128_t)1000000000000000000LL+734532169300480000LL),
        (573556870767LL*(int128_t)1000000000000000000LL+326103008967813120LL), -(1663164191198LL*(int128_t)1000000000000000000LL+788854434369280000LL),
        (3992469126769LL*(int128_t)1000000000000000000LL+55362263482880000LL), -(8049606778042LL*(int128_t)1000000000000000000LL+281062515444320000LL),
        (13770730388317LL*(int128_t)1000000000000000000LL+599351744693120000LL), -(20131428242304LL*(int128_t)1000000000000000000LL+16919650447626240LL),
        (25268415175756LL*(int128_t)1000000000000000000LL+958982239646720000LL), \
        -(27305962561683LL*(int128_t)1000000000000000000LL+369256224510720000LL),
        (25429480085380LL*(int128_t)1000000000000000000LL+956689989946880000LL), -(20394408912208LL*(int128_t)1000000000000000000LL+776656989908480000LL),
        (14051496422637LL*(int128_t)1000000000000000000LL+628457961679626240LL), -(8281226141846LL*(int128_t)1000000000000000000LL+486586507451680000LL),
        (4147521585086LL*(int128_t)1000000000000000000LL+550424048606080000LL), -(1748913141304LL*(int128_t)1000000000000000000LL+409670842123520000LL),
        (612930816039LL*(int128_t)1000000000000000000LL+838933785899520000LL), -(175331835541LL*(int128_t)1000000000000000000LL+678243221255813120LL),
        (39891093681LL*(int128_t)1000000000000000000LL+476175564222720000LL), -(6944375316LL*(int128_t)1000000000000000000LL+259453555249920000LL),
        (868822627LL*(int128_t)1000000000000000000LL+101152874785280000LL), -(69562716LL*(int128_t)1000000000000000000LL+679596945883680000LL),
        (2677503LL*(int128_t)1000000000000000000LL+356427960382362624LL)}, {(13746468LL*(int128_t)1000000000000000000LL+217967926978680000LL), \
            -(260862203LL*(int128_t)1000000000000000000LL+695841647207545600LL),
            (2485920289LL*(int128_t)1000000000000000000LL+463741418790233600LL), -(15687626752LL*(int128_t)1000000000000000000LL+305288597766118400LL),
            (73035094642LL*(int128_t)1000000000000000000LL+499173546046678400LL), -(265384424939LL*(int128_t)1000000000000000000LL+949009535135680000LL),
            (778627632281LL*(int128_t)1000000000000000000LL+908052419075238400LL), -(1886048690316LL*(int128_t)1000000000000000000LL+961605595575782400LL),
            (3829839453710LL*(int128_t)1000000000000000000LL+29848838463841600LL), -(6589690215264LL*(int128_t)1000000000000000000LL+499300482609849600LL),
            (9679327947881LL*(int128_t)1000000000000000000LL+293197009064320000LL), -(12197669825482LL*(int128_t)1000000000000000000LL+873425962646681600LL),
            (13225884825310LL*(int128_t)1000000000000000000LL+829876909086905600LL), -(12352853875387LL*(int128_t)1000000000000000000LL+105468395662054400LL),
            (9932026738847LL*(int128_t)1000000000000000000LL+127857917060838400LL), -(6858214086565LL*(int128_t)1000000000000000000LL+288028785294080000LL),
            (4049794761490LL*(int128_t)1000000000000000000LL+725404348795630400LL), -(2031811813096LL*(int128_t)1000000000000000000LL+233495833796998400LL),
            (858105378760LL*(int128_t)1000000000000000000LL+187607255021657600LL), -(301157850992LL*(int128_t)1000000000000000000LL+126222903311641600LL),
            (86257357996LL*(int128_t)1000000000000000000LL+269645373169520000LL), -(19647805011LL*(int128_t)1000000000000000000LL+393097656631641600LL),
            (3423974666LL*(int128_t)1000000000000000000LL+787638279335641600LL), -(428794959LL*(int128_t)1000000000000000000LL+420483877092326400LL),
            (34362340LL*(int128_t)1000000000000000000LL+602837217698974400LL), -(1323714LL*(int128_t)1000000000000000000LL+91579185857760000LL)}, \
    {-(4144457LL*(int128_t)1000000000000000000LL+803247115877036800LL),
        (82799501LL*(int128_t)1000000000000000000LL+753356527259454400LL), -(819010087LL*(int128_t)1000000000000000000LL+963318337406883200LL),
        (5309750049LL*(int128_t)1000000000000000000LL+673647817732627200LL), -(25214432078LL*(int128_t)1000000000000000000LL+698775683563830400LL),
        (92993086296LL*(int128_t)1000000000000000000LL+137390168426544000LL), -(275978648186LL*(int128_t)1000000000000000000LL+701969250858793600LL),
        (674554083151LL*(int128_t)1000000000000000000LL+460127579414316800LL), -(1379749613642LL*(int128_t)1000000000000000000LL+328846640919644800LL),
        (2388222299148LL*(int128_t)1000000000000000000LL+725146531795905600LL), -(3525457750428LL*(int128_t)1000000000000000000LL+354779382097248000LL),
        (4461439782662LL*(int128_t)1000000000000000000LL+487662618689574400LL), -(4854989487382LL*(int128_t)1000000000000000000LL+315065860043091200LL),
        (4548684984500LL*(int128_t)1000000000000000000LL+885015294918611200LL), -(3667248621137LL*(int128_t)1000000000000000000LL+364989775083654400LL),
        (2538379424373LL*(int128_t)1000000000000000000LL+303530802982848000LL), -(1502118509132LL*(int128_t)1000000000000000000LL+18763432498585600LL),
        (755060267632LL*(int128_t)1000000000000000000LL+495713301883764800LL), -(319434549645LL*(int128_t)1000000000000000000LL+388605077580796800LL),
        (112281140547LL*(int128_t)1000000000000000000LL+894402369521913600LL), -(32204624921LL*(int128_t)1000000000000000000LL+218315750204944000LL),
        (7345000854LL*(int128_t)1000000000000000000LL+566722791603350400LL), -(1281495556LL*(int128_t)1000000000000000000LL+115390625983107200LL),
        (160658500LL*(int128_t)1000000000000000000LL+259560618109203200LL), -(12887473LL*(int128_t)1000000000000000000LL+535265039865334400LL),
        (496910LL*(int128_t)1000000000000000000LL+165055549644836800LL)}, {(1001369LL*(int128_t)1000000000000000000LL+304512841374110000LL), \
            -(20811943LL*(int128_t)1000000000000000000LL+327821369666465600LL),
            (212163626LL*(int128_t)1000000000000000000LL+505408212852078400LL), -(1407500965LL*(int128_t)1000000000000000000LL+931572899817337600LL),
            (6803239783LL*(int128_t)1000000000000000000LL+94310040237922400LL), -(25440391358LL*(int128_t)1000000000000000000LL+76375275707728000LL),
            (76334138128LL*(int128_t)1000000000000000000LL+60375428726414400LL), -(188240968981LL*(int128_t)1000000000000000000LL+346924930310777600LL),
            (387849041863LL*(int128_t)1000000000000000000LL+83813508144664400LL), -(675422375715LL*(int128_t)1000000000000000000LL+561268039717841600LL),
            (1002178013851LL*(int128_t)1000000000000000000LL+368771484071312000LL), -(1273824220866LL*(int128_t)1000000000000000000LL+473331607740249600LL),
            (1391452868903LL*(int128_t)1000000000000000000LL+638469124535662400LL), -(1307979917671LL*(int128_t)1000000000000000000LL+160898466119417600LL),
            (1057589827932LL*(int128_t)1000000000000000000LL+594951466339190400LL), -(733923897637LL*(int128_t)1000000000000000000LL+915930894655168000LL),
            (435306573216LL*(int128_t)1000000000000000000LL+47362216047368400LL), -(219263628289LL*(int128_t)1000000000000000000LL+88449494364305600LL),
            (92933684243LL*(int128_t)1000000000000000000LL+83333167444942400LL), -(32721175600LL*(int128_t)1000000000000000000LL+377358918615545600LL),
            (9399520908LL*(int128_t)1000000000000000000LL+265047539838012000LL), -(2146780493LL*(int128_t)1000000000000000000LL+167109192995817600LL),
            (375034426LL*(int128_t)1000000000000000000LL+879680722327342400LL), -(47072993LL*(int128_t)1000000000000000000LL+74546701956601600LL),
            (3780165LL*(int128_t)1000000000000000000LL+481079702377524400LL), -(145901LL*(int128_t)1000000000000000000LL+905527662649288000LL)}, \
    {-(196928LL*(int128_t)1000000000000000000LL+100451110820242880LL),
        (4222289LL*(int128_t)1000000000000000000LL+284999664686284400LL), -(44123582LL*(int128_t)1000000000000000000LL+424222099690460800LL),
        (298549478LL*(int128_t)1000000000000000000LL+149320753545220800LL), -(1466020479LL*(int128_t)1000000000000000000LL+748283335563394400LL),
        (5552471958LL*(int128_t)1000000000000000000LL+138177386151314400LL), -(16834727616LL*(int128_t)1000000000000000000LL+860638654359097600LL),
        (41873893671LL*(int128_t)1000000000000000000LL+139417657766603200LL), -(86900870458LL*(int128_t)1000000000000000000LL+174074461859823200LL),
        (152261119907LL*(int128_t)1000000000000000000LL+951204248073267600LL), -(227105791396LL*(int128_t)1000000000000000000LL+802659855173228800LL),
        (289970847006LL*(int128_t)1000000000000000000LL+278709940924886400LL), -(317997327112LL*(int128_t)1000000000000000000LL+874210721641444800LL),
        (299956990506LL*(int128_t)1000000000000000000LL+689853793701044800LL), -(243279550714LL*(int128_t)1000000000000000000LL+496013535112486400LL),
        (169287468678LL*(int128_t)1000000000000000000LL+765295942743228800LL), -(100654117604LL*(int128_t)1000000000000000000LL+442171503520617600LL),
        (50811316308LL*(int128_t)1000000000000000000LL+199291747568173200LL), -(21579141135LL*(int128_t)1000000000000000000LL+346639742624003200LL),
        (7611648854LL*(int128_t)1000000000000000000LL+149834128224497600LL), -(2190161512LL*(int128_t)1000000000000000000LL+25110733331314400LL),
        (500978152LL*(int128_t)1000000000000000000LL+805730199499794400LL), -(87641589LL*(int128_t)1000000000000000000LL+704538838096620800LL),
        (11014686LL*(int128_t)1000000000000000000LL+881708943925060800LL), -(885586LL*(int128_t)1000000000000000000LL+130489222165634400LL),
        (34218LL*(int128_t)1000000000000000000LL+695959407148992880LL)}, {(31882LL*(int128_t)1000000000000000000LL+14375298512782500LL), \
            -(700913LL*(int128_t)1000000000000000000LL+226278105819787600LL),
            (7477423LL*(int128_t)1000000000000000000LL+855555573191201600LL), -(51461717LL*(int128_t)1000000000000000000LL+629411377671134400LL),
            (256279997LL*(int128_t)1000000000000000000LL+739567135127259400LL), -(982063603LL*(int128_t)1000000000000000000LL+765868098670580000LL),
            (3006873162LL*(int128_t)1000000000000000000LL+171847935109158400LL), -(7541349173LL*(int128_t)1000000000000000000LL+672793376140830400LL),
            (15761454973LL*(int128_t)1000000000000000000LL+404513867791639100LL), -(27784229567LL*(int128_t)1000000000000000000LL+906324859736055600LL),
            (41660490623LL*(int128_t)1000000000000000000LL+377034492194320000LL), -(53437860722LL*(int128_t)1000000000000000000LL+227514564517129600LL),
            (58840656138LL*(int128_t)1000000000000000000LL+586448982283951600LL), -(55702170020LL*(int128_t)1000000000000000000LL+709364978103678400LL),
            (45321983159LL*(int128_t)1000000000000000000LL+734668329678630400LL), -(31628215263LL*(int128_t)1000000000000000000LL+453847255624880000LL),
            (18854066775LL*(int128_t)1000000000000000000LL+916622280136071900LL), -(9540070231LL*(int128_t)1000000000000000000LL+600640803330868400LL),
            (4060233152LL*(int128_t)1000000000000000000LL+861240641562689600LL), -(1434964091LL*(int128_t)1000000000000000000LL+354836428252081600LL),
            (413631423LL*(int128_t)1000000000000000000LL+247120357308645000LL), -(94769634LL*(int128_t)1000000000000000000LL+185753413170125600LL),
            (16604229LL*(int128_t)1000000000000000000LL+151500729475545600LL), -(2089727LL*(int128_t)1000000000000000000LL+967548882702078400LL),
            (168234LL*(int128_t)1000000000000000000LL+15866189514184900LL), -(6508LL*(int128_t)1000000000000000000LL+376179668146850000LL)}, \
    {-(4284LL*(int128_t)1000000000000000000LL+218746244111474800LL),
        (96137LL*(int128_t)1000000000000000000LL+133104356999774900LL), -(1043590LL*(int128_t)1000000000000000000LL+228516990321774200LL),
        (7288971LL*(int128_t)1000000000000000000LL+811258400576205200LL), -(36756871LL*(int128_t)1000000000000000000LL+26989762892841400LL),
        (142365563LL*(int128_t)1000000000000000000LL+998748377092729000LL), -(439905263LL*(int128_t)1000000000000000000LL+948919779778598600LL),
        (1112047876LL*(int128_t)1000000000000000000LL+647600245486702800LL), -(2340166840LL*(int128_t)1000000000000000000LL+569871886867599800LL),
        (4149992083LL*(int128_t)1000000000000000000LL+385461588010209100LL), -(6255416268LL*(int128_t)1000000000000000000LL+602373215073038000LL),
        (8061184559LL*(int128_t)1000000000000000000LL+475279664745306400LL), -(8912948601LL*(int128_t)1000000000000000000LL+439867253379233200LL),
        (8468759179LL*(int128_t)1000000000000000000LL+627345464979313200LL), -(6913493408LL*(int128_t)1000000000000000000LL+337208753359776400LL),
        (4839095869LL*(int128_t)1000000000000000000LL+729794625819988000LL), -(2892505721LL*(int128_t)1000000000000000000LL+403678554480741600LL),
        (1467218792LL*(int128_t)1000000000000000000LL+138991068200092300LL), -(625858397LL*(int128_t)1000000000000000000LL+630264136276947800LL),
        (221649508LL*(int128_t)1000000000000000000LL+132133167659403600LL), -(64013000LL*(int128_t)1000000000000000000LL+25624481341279000LL),
        (14692278LL*(int128_t)1000000000000000000LL+460084417787071400LL), -(2578381LL*(int128_t)1000000000000000000LL+995985720451100200LL),
        (324994LL*(int128_t)1000000000000000000LL+623697420484029200LL), -(26200LL*(int128_t)1000000000000000000LL+680979844721057400LL),
        (1014LL*(int128_t)1000000000000000000LL+945527825214637300LL)}, {(480LL*(int128_t)1000000000000000000LL+544558742733545125LL), \
            -(10968LL*(int128_t)1000000000000000000LL+335551745787095100LL),
            (120837LL*(int128_t)1000000000000000000LL+697678121560332900LL), -(854910LL*(int128_t)1000000000000000000LL+435034351938611600LL),
            (4359624LL*(int128_t)1000000000000000000LL+28249561815844650LL), -(17050995LL*(int128_t)1000000000000000000LL+597840253112679000LL),
            (53138312LL*(int128_t)1000000000000000000LL+668485393734746900LL), -(135339439LL*(int128_t)1000000000000000000LL+238849162921379600LL),
            (286692131LL*(int128_t)1000000000000000000LL+237387872686151275LL), -(511395523LL*(int128_t)1000000000000000000LL+302511339135480100LL),
            (774866660LL*(int128_t)1000000000000000000LL+37052860929421000LL), -(1003208370LL*(int128_t)1000000000000000000LL+912111165729837600LL),
            (1113856178LL*(int128_t)1000000000000000000LL+721115470751933900LL), -(1062343351LL*(int128_t)1000000000000000000LL+266608264417163600LL),
            (870213087LL*(int128_t)1000000000000000000LL+940806695315267400LL), -(610999133LL*(int128_t)1000000000000000000LL+282873813236484000LL),
            (366252879LL*(int128_t)1000000000000000000LL+481524067859299275LL), -(186263829LL*(int128_t)1000000000000000000LL+313528458832748100LL),
            (79642530LL*(int128_t)1000000000000000000LL+760515569425522900LL), -(28267664LL*(int128_t)1000000000000000000LL+833036788133035600LL),
            (8180377LL*(int128_t)1000000000000000000LL+98116258065742250LL), -(1881099LL*(int128_t)1000000000000000000LL+460947790112816600LL),
            (330696LL*(int128_t)1000000000000000000LL+414562533451860900LL), -(41750LL*(int128_t)1000000000000000000LL+913051122302539600LL),
            (3371LL*(int128_t)1000000000000000000LL+32819844086075525LL), -(130LL*(int128_t)1000000000000000000LL+770928736755873500LL)}, \
    {-(45LL*(int128_t)1000000000000000000LL+145946926994481865LL),
        (1045LL*(int128_t)1000000000000000000LL+278416822551533025LL), -(11662LL*(int128_t)1000000000000000000LL+834972349251602300LL),
        (83447LL*(int128_t)1000000000000000000LL+350024645071725300LL), -(429816LL*(int128_t)1000000000000000000LL+159961504382496650LL),
        (1696067LL*(int128_t)1000000000000000000LL+361632236027962450LL), -(5327688LL*(int128_t)1000000000000000000LL+114142119517815100LL),
        (13665475LL*(int128_t)1000000000000000000LL+735540407460029700LL), -(29131606LL*(int128_t)1000000000000000000LL+235598020172802575LL),
        (52260555LL*(int128_t)1000000000000000000LL+177213858357362975LL), -(79591817LL*(int128_t)1000000000000000000LL+179884484203337400LL),
        (103524631LL*(int128_t)1000000000000000000LL+384340848937303400LL), -(115426640LL*(int128_t)1000000000000000000LL+842393481996800300LL),
        (110510193LL*(int128_t)1000000000000000000LL+658709922330490300LL), -(90840444LL*(int128_t)1000000000000000000LL+871360986337493400LL),
        (63985713LL*(int128_t)1000000000000000000LL+236868259315087400LL), -(38467977LL*(int128_t)1000000000000000000LL+525994499780777975LL),
        (19616538LL*(int128_t)1000000000000000000LL+341684916190342575LL), -(8408624LL*(int128_t)1000000000000000000LL+368173135873114700LL),
        (2991409LL*(int128_t)1000000000000000000LL+290542174879400100LL), -(867547LL*(int128_t)1000000000000000000LL+765394258759337450LL),
        (199894LL*(int128_t)1000000000000000000LL+724149894725381650LL), -(35207LL*(int128_t)1000000000000000000LL+94115716077360300LL),
        (4452LL*(int128_t)1000000000000000000LL+715416160772217300LL), -(360LL*(int128_t)1000000000000000000LL+107547863510523025LL),
        (13LL*(int128_t)1000000000000000000LL+990945200239106865LL)}, {(3LL*(int128_t)1000000000000000000LL+557372853474553750LL), -(83LL*(int128_t)1000000000000000000LL+370256352310513600LL),
            (940LL*(int128_t)1000000000000000000LL+474552874546478600LL), -(6796LL*(int128_t)1000000000000000000LL+109302480745521400LL),
            (35320LL*(int128_t)1000000000000000000LL+17166243953273900LL), -(140507LL*(int128_t)1000000000000000000LL+359719796158705000LL),
            (444609LL*(int128_t)1000000000000000000LL+847771433870079400LL), -(1148025LL*(int128_t)1000000000000000000LL+850323691424639400LL),
            (2462140LL*(int128_t)1000000000000000000LL+163995754568791850LL), -(4441276LL*(int128_t)1000000000000000000LL+193995854803420600LL),
            (6797944LL*(int128_t)1000000000000000000LL+829719799833770000LL), -(8882628LL*(int128_t)1000000000000000000LL+404367668593431600LL),
            (9945485LL*(int128_t)1000000000000000000LL+580171326837146600LL), -(9558636LL*(int128_t)1000000000000000000LL+472749190900928400LL),
            (7885221LL*(int128_t)1000000000000000000LL+354358872651968400LL), -(5572370LL*(int128_t)1000000000000000000LL+149347614881730000LL),
            (3360253LL*(int128_t)1000000000000000000LL+962323878237960650LL), -(1718364LL*(int128_t)1000000000000000000LL+70934067090164400LL),
            (738501LL*(int128_t)1000000000000000000LL+795535172864410600LL), -(263365LL*(int128_t)1000000000000000000LL+153169923571520600LL),
            (76552LL*(int128_t)1000000000000000000LL+819741847903107500LL), -(17676LL*(int128_t)1000000000000000000LL+262117932641438600LL),
            (3119LL*(int128_t)1000000000000000000LL+481082562328678600LL), -(395LL*(int128_t)1000000000000000000LL+263854866850971400LL),
            (32LL*(int128_t)1000000000000000000LL+22546887972980150LL), -(1LL*(int128_t)1000000000000000000LL+246200069070215000LL)}, {-234961569422786050LL,
                (5LL*(int128_t)1000000000000000000LL+564064984553330150LL), -(63LL*(int128_t)1000000000000000000LL+368651583909823200LL),
                (461LL*(int128_t)1000000000000000000LL+949420170242701200LL), -(2420LL*(int128_t)1000000000000000000LL+187357552287915900LL),
                (9699LL*(int128_t)1000000000000000000LL+171997061376406500LL), -(30900LL*(int128_t)1000000000000000000LL+147429818266507600LL),
                (80286LL*(int128_t)1000000000000000000LL+182905932366140800LL), -(173178LL*(int128_t)1000000000000000000LL+172500123237920550LL),
                (314038LL*(int128_t)1000000000000000000LL+623481257960442850LL), -(483025LL*(int128_t)1000000000000000000LL+325880368248208000LL),
                (634000LL*(int128_t)1000000000000000000LL+486609982481074400LL), -(712826LL*(int128_t)1000000000000000000LL+705812699585748200LL),
                (687751LL*(int128_t)1000000000000000000LL+505936502381938200LL), -(569386LL*(int128_t)1000000000000000000LL+600194185945234400LL),
                (403721LL*(int128_t)1000000000000000000LL+862611724495608000LL), -(244210LL*(int128_t)1000000000000000000LL+615187706138090350LL),
                (125247LL*(int128_t)1000000000000000000LL+145474274904823050LL), -(53973LL*(int128_t)1000000000000000000LL+740840558062400800LL),
                (19297LL*(int128_t)1000000000000000000LL+135746337889347600LL), -(5622LL*(int128_t)1000000000000000000LL+519998162756881500LL),
                (1301LL*(int128_t)1000000000000000000LL+166879929545880900LL), -(230LL*(int128_t)1000000000000000000LL+112567292233861200LL),
                (29LL*(int128_t)1000000000000000000LL+215130485891963200LL), -(2LL*(int128_t)1000000000000000000LL+371323935370452650LL),
                92446911376173550LL}, {12972753318542875LL, -309974251016321100LL,
                    (3LL*(int128_t)1000000000000000000LL+559909621462995900LL), -(26LL*(int128_t)1000000000000000000LL+154063167388404600LL),
                    (138LL*(int128_t)1000000000000000000LL+19123911488904150LL), -(556LL*(int128_t)1000000000000000000LL+867237274249286000LL),
                    (1785LL*(int128_t)1000000000000000000LL+257752492857157900LL), -(4665LL*(int128_t)1000000000000000000LL+691930800126870600LL),
                    (10118LL*(int128_t)1000000000000000000LL+798368540823013525LL), -(18442LL*(int128_t)1000000000000000000LL+443201139818895100LL),
                    (28500LL*(int128_t)1000000000000000000LL+765378605788059000LL), -(37574LL*(int128_t)1000000000000000000LL+292085013096199600LL),
                    (42420LL*(int128_t)1000000000000000000LL+328638051225838900LL), -(41086LL*(int128_t)1000000000000000000LL+87964062454913600LL),
                    (34137LL*(int128_t)1000000000000000000LL+935667924328145400LL), -(24287LL*(int128_t)1000000000000000000LL+407803646775546000LL),
                    (14738LL*(int128_t)1000000000000000000LL+124818988137025525LL), -(7581LL*(int128_t)1000000000000000000LL+259645539701012100LL),
                    (3276LL*(int128_t)1000000000000000000LL+238087831955101900LL), -(1174LL*(int128_t)1000000000000000000LL+450431496711584600LL),
                    (343LL*(int128_t)1000000000000000000LL+49409263493297750LL), -(79LL*(int128_t)1000000000000000000LL+576046346128459600LL),
                    (14LL*(int128_t)1000000000000000000LL+104501926371547900LL), -(1LL*(int128_t)1000000000000000000LL+794493058301906600LL),
                    145946470841633275LL, -5700586321864500LL}, {-595667304367135LL,
                        14344581947250775LL, -165958187049933300LL,
                        (1LL*(int128_t)1000000000000000000LL+227756488420069300LL), -(6LL*(int128_t)1000000000000000000LL+521551392019616150LL),
                        (26LL*(int128_t)1000000000000000000LL+475029307986732550LL), -(85LL*(int128_t)1000000000000000000LL+369476703514334100LL),
                        (224LL*(int128_t)1000000000000000000LL+330084203347591700LL), -(489LL*(int128_t)1000000000000000000LL+25912745273376825LL),
                        (895LL*(int128_t)1000000000000000000LL+618612201145684225LL), -(1390LL*(int128_t)1000000000000000000LL+405175891442002600LL),
                        (1840LL*(int128_t)1000000000000000000LL+950777914537711400LL), -(2086LL*(int128_t)1000000000000000000LL+823370363940585300LL),
                        (2028LL*(int128_t)1000000000000000000LL+932393719696765300LL), -(1691LL*(int128_t)1000000000000000000LL+915355296334491400LL),
                        (1207LL*(int128_t)1000000000000000000LL+827288924895502600LL), -(735LL*(int128_t)1000000000000000000LL+305368247624564225LL),
                        (379LL*(int128_t)1000000000000000000LL+396824997841706825LL), -(164LL*(int128_t)1000000000000000000LL+431357355089161700LL),
                        (59LL*(int128_t)1000000000000000000LL+106535853538504100LL), -(17LL*(int128_t)1000000000000000000LL+309648727534482550LL),
                        (4LL*(int128_t)1000000000000000000LL+25203958735186150LL), -715128668467139300LL,
                        91188388576563300LL, -7432181755080775LL,
                        290886679867135LL}, {22563937825000LL, -547100661927600LL,
                            6371002130103600LL, -47426103874780400LL,
                            253410002056160400LL, -(1LL*(int128_t)1000000000000000000LL+34554914607830000LL),
                            (3LL*(int128_t)1000000000000000000LL+353867149984212400LL), -(8LL*(int128_t)1000000000000000000LL+858169857990600400LL),
                            (19LL*(int128_t)1000000000000000000LL+404118996951332600LL), -(35LL*(int128_t)1000000000000000000LL+701644326477993600LL),
                            (55LL*(int128_t)1000000000000000000LL+668828193167420000LL), -(74LL*(int128_t)1000000000000000000LL+16060415593621600LL),
                            (84LL*(int128_t)1000000000000000000LL+235442711372629600LL), -(82LL*(int128_t)1000000000000000000LL+208945321593490400LL),
                            (68LL*(int128_t)1000000000000000000LL+800863370695218400LL), -(49LL*(int128_t)1000000000000000000LL+284411259881380000LL),
                            (30LL*(int128_t)1000000000000000000LL+101752680738941400LL), -(15LL*(int128_t)1000000000000000000LL+580119983708372400LL),
                            (6LL*(int128_t)1000000000000000000LL+772550880788479600LL), -(2LL*(int128_t)1000000000000000000LL+441375986835847600LL),
                            716907757674570000LL, -167142259119479600LL,
                            29768460526239600LL, -3804860988416400LL,
                            310812535587400LL, -12191224980000LL}, {-696829576300LL,
                                16997783697400LL, -199089608698200LL,
                                1490317707573200LL, -8005952857522400LL,
                                32853420406884000LL, -107034373137214600LL,
                                284045007783842800LL, -625059007015380300LL,
                                (1LL*(int128_t)1000000000000000000LL+155101839061264600LL), -(1LL*(int128_t)1000000000000000000LL+808726921167958000LL),
                                (2LL*(int128_t)1000000000000000000LL+414585095051034400LL), -(2LL*(int128_t)1000000000000000000LL+758650263331239200LL),
                                (2LL*(int128_t)1000000000000000000LL+702330811519539200LL), -(2LL*(int128_t)1000000000000000000LL+269688077889984400LL),
                                (1LL*(int128_t)1000000000000000000LL+631445742997708000LL), -999738012330652100LL,
                                519086533492117800LL, -226329668427167800LL,
                                81826179051139600LL, -24095712948384000LL,
                                5632931160322400LL, -1005845294148200LL,
                                128883493873200LL, -10553579584900LL,
                                414908513800LL}, {17247104875LL, -422955710100LL,
                                    4979632095900LL, -37463439305600LL, 202235320668150LL, -833826996387000LL,
                                    2729024137585900LL, -7274424220509600LL,
                                    16076805246411525LL, -29833729397803100LL,
                                    46904172465843000LL, -62860278031689600LL,
                                    72089381858470900LL, -70876310316411600LL,
                                    59740005393545400LL, -43088193521912000LL,
                                    26491711956927525LL, -13799230323209100LL,
                                    6035350494457900LL, -2188544153241600LL,
                                    646342122021750LL, -151522046660600LL, 27130124151900LL, -3485451261600LL,
                                    286131659275LL, -11276842500LL}, {-333685495LL, 8221911775LL, -97249683300LL,
                                        734967302300LL, -3985139000150LL, 16502337124350LL, -54239689296100LL,
                                        145179870414700LL, -322154026095825LL,
                                        600186076022225LL, -947247406536200LL,
                                        1274269748921400LL, -1466728135249300LL,
                                        1447216089619300LL, -1224088562591400LL,
                                        885896867286200LL, -546480757817225LL,
                                        285576890115825LL, -125296267719700LL, 45574637901100LL, -13499827999350LL,
                                        3173991905150LL, -569918957300LL, 73420878300LL, -6043581775LL,
                                        238810495LL}, {4858750LL, -120225600LL, 1427982600LL, -10836445400LL,
                                            58995627900LL, -245274645000LL, 809335311400LL, -2174678147400LL,
                                            4843982894850LL, -9058338680600LL, 14349039210000LL, -19372725135600LL,
                                            22378045366600LL, -22157583848400LL, 18805797344400LL, -13656062090000LL,
                                            8451897895650LL, -4431117596400LL, 1950352762600LL, -711634908600LL,
                                            211444117500LL, -49863314600LL, 8979894600LL, -1160207400LL,
                                            95773150LL, -3795000LL}, {-50050LL, 1243150LL, -14821200LL,
                                                112893200LL, -616889900LL, 2574148500LL, -8524885600LL,
                                                22988996800LL, -51389954550LL, 96440677850LL, -153304844000LL,
                                                207697010400LL, -240742688200LL, 239182598200LL, -203685350400LL,
                                                148401704000LL, -92150430350LL, 48469702050LL, -21402686800LL,
                                                7834195600LL, -2335063500LL, 552374900LL, -99783200LL, 12931200LL, -1070650LL,
                                                42550LL}, {325LL, -8100LL, 96900LL, -740600LL, 4060650LL, -17001600LL,
                                                    56494900LL, -152862600LL, 342859275LL, -645580100LL,
                                                    1029659400LL, -1399623600LL, 1627693900LL, -1622493600LL,
                                                    1386251400LL, -1013315600LL, 631279275LL, -333125100LL,
                                                    147574900LL, -54192600LL, 16204650LL, -3845600LL, 696900LL, -90600LL,
                                                    7525LL, -300LL}, {-1LL, 25LL, -300LL, 2300LL, -12650LL, 53130LL, -177100LL,
                                                        480700LL, -1081575LL, 2042975LL, -3268760LL, 4457400LL, -5200300LL,
                                                        5200300LL, -4457400LL, 3268760LL, -2042975LL, 1081575LL, -480700LL,
                                                        177100LL, -53130LL, 12650LL, -2300LL, 300LL, -25LL, 1LL}}
;
#endif // kMatrixSize == 26

/*
 Rational implements a rational number with 128bits numerator and denominator
 */
class Rational
{
public:
    int128_t mNum;
    int128_t mDen;
    
    Rational (int128_t inNum = 0, int128_t inDen = 1) : mNum (inNum), mDen (inDen) {}
    
    Rational &Reduce ();
    
    Rational operator * (const Rational &inRhs) const;
    Rational operator + (const Rational &inRhs) const;
    
    std::string Print ();
};

Rational
Rational::operator * (const Rational &inRhs) const
{
    return Rational (mNum*inRhs.mNum, mDen*inRhs.mDen);
}

Rational
Rational::operator + (const Rational &inRhs) const
{
    if (mDen == inRhs.mDen) {
        return Rational (mNum + inRhs.mNum, mDen);
    }
    return Rational (mNum*inRhs.mDen + mDen*inRhs.mNum, mDen*inRhs.mDen);
}

Rational &
Rational::Reduce ()
{
    if (mDen < 0) {
        mNum = -mNum;
        mDen = -mDen;
    }
    if (mNum == 0 && mDen == 0) {
    } if (mNum == 0) {
        mDen = 1;
    } else if (mDen == 0) {
        mNum = 1;
    } else {
        int128_t theGcd = gcd (mNum > 0 ? mNum : -mNum, mDen);
        mNum = mNum / theGcd;
        mDen = mDen / theGcd;
    }
    return *this;
}

std::string sPrint128 (int128_t inValue)
{
    std::string theResult;
    bool isNegative = false;
    if (inValue < 0) {
        isNegative = true;
        inValue = -inValue;
    }

    char temp[64];
    while (inValue >= 1000000000LL) {
        sprintf (temp, "%09" PRId64 "", (int64_t)(inValue%1000000000LL));
        inValue = inValue / 1000000000LL;
        theResult.insert (0, temp);
    }
    sprintf (temp, "%" PRId64 "", (int64_t)inValue);
    inValue = inValue / 1000000000LL;
    theResult.insert (0, temp);
    if (isNegative) {
        theResult.insert (0, "-");
    }
    return theResult;
}

std::string
Rational::Print ()
{
    char temp[64];
    if (mNum == 0) {
        return "0";
    } else if (mDen == 1) {
        sprintf (temp, "%s", sPrint128 (mNum).c_str ());
    } else if (mDen < 0) {
        sprintf (temp, "%s/%s", sPrint128 (-mNum).c_str (), sPrint128 (-mDen).c_str ());
    } else {
        sprintf (temp, "%s/%s", sPrint128 (mNum).c_str (), sPrint128 (mDen).c_str ());
    }
    return temp;
}


#define kMaxDim 5
class Laurent;
/*
 LaurentIndex implements an index in the 5 dimensional array used by a Laurent polynomial.
 The main 'raison d'être' for this class is that we want to be able to write efficient code like
 for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {...}
 instead of 4 or 5 nested for loops.
 */
class LaurentIndex
{
public:
    LaurentIndex (const Laurent &inLaurent);
    
    LaurentIndex &operator ++ ();
    
    int mI[kMaxDim];
    const Laurent &mLaurent;
    bool mPastEnd;
};

#define LaurentNum int128_t
/*
 Laurent implements a Laurent polynomial in kMaxDim (4 or 5) variables (t1 ... t4), or a dual Laurent polynomial.
 */
class Laurent
{
public:
    // the six declarations below declare all content
    int mSize[kMaxDim];
    int mOffset[kMaxDim];
    int mMin[kMaxDim]; // these are redundant
    int mMax[kMaxDim]; // these are redundant
    LaurentNum *mValue; // an array of the coefficients
    LaurentNum mValues[1]; // optimization for scalars
    
    LaurentNum mLeadingNumerator; // used for dual Laurent
    LaurentNum mLeadingDenominator; // used for dual Laurent
    
    Laurent (LaurentNum inValue = 0); // constructor for scalars
    Laurent (const std::string &inValue); // a constructor that parses a text representation
    Laurent (const Laurent &inLaurent);
    ~Laurent ();
    
    Laurent & operator = (const Laurent &inLaurent);
    
    // check that the index is valid, if not increase the arrays so that it is valid
    void Check (int *in, bool inBreakIfNotOk = false);
    // set the coefficient with index in
    void Set (LaurentNum inValue, int *in);
    
    // calculate the index into the array from the index in
    static int Index (int *in, const int *inSize, const int *inOffset) {
        int theIndex = 0;
        for (int i = kMaxDim-1 ; i > 0 ; i--) { // the [0] component is never used
            theIndex = in[i]+inOffset[i] + inSize[i]*theIndex;
        }
        return theIndex;
    }
    int Index (int *in) const {
        return Index (in, mSize, mOffset);
    }
    
    // get a reference to the coefficient at index in. If inYouHaveIt is true then assume that the index is valid.
    If inYouHaveIt is false, then the index may not be backed by the array yet and the coefficient is zero.
    LaurentNum &Get (int *in, bool inYouHaveIt = false);
    // get the coefficient at index in. If inYouHaveIt is true than assume that the index is valid.
    inYouHaveIt is falsem then make sure the index is backed by the array. Increase the array size if not.
    LaurentNum Get (int *in, bool inYouHaveIt = false) const;
    
    // these are the obvious operations on Laurent polynomials
    Laurent operator + (const Laurent &inRHS) const;
    Laurent operator * (const Laurent &inRHS) const;
    Laurent operator ^ (int inPower) const;
    
    // some intermediate steps in our calculation
    Laurent Bar () const;
    Laurent AdddToT4Power (int d) const;
    Laurent SubstituteT4WithT1T2T3Inverse () const;
    Laurent SubstituteT3WithT1T2Inverse () const;
    // Reduced tries to cancel factors in a Dual Laurent polynomial
#if 0
    Laurent Reduced () const;
#else // 0
    Laurent &Reduced ();
#endif // 0
    // operations on Dual Laurent polynomials
    Laurent DualProduct (const Laurent &inRHS) const;
    Laurent DualInverted () const;
    
    // the calculation we are after and two parts of that calculation
    Laurent Calculation (int d) const;
    Laurent Calculationa () const;
    Laurent Calculationb (const Laurent &inPartA, int d) const;
    // the calculation that results in the root (but that fails for degree >= 16) and two parts of that calculation
    Laurent Calculation2 (int d) const;
    Laurent Calculation2a () const;
    Laurent Calculation2b (const Laurent &inPartA, int d) const;
    
    // convert a Dual Laurent polynomial to a rational number. print a warning if the Dual Laurent is not a scalar
    Rational Fraction ();
    
    // convert the Laurent polynomial to a string
    std::string Print () const;
    // convert the Dual Laurent polynomial to string
    std::string DualPrint () const;
    // get the number of terms in a Laurent polynomial
    int TermCount ();
    
    // functions that return 1, tn^inPower and 1/tn
    static Laurent One (LaurentNum inScalar = 1);
    static Laurent T (int inN, int inPower = 1);
    static Laurent TMin (int inN) {return T (inN, -1);}
};

LaurentIndex::LaurentIndex (const Laurent &inLaurent) :
mLaurent (inLaurent),
mPastEnd (false)
{
    for (int i = 0 ; i < kMaxDim ; i++) {
        mI[i] = -mLaurent.mOffset[i];
    }
}

LaurentIndex &
LaurentIndex::operator ++ ()
{
    //do {
    mPastEnd = true;
    for (int i = 1 ; i < kMaxDim ; i++) { // the [0] component is never used
        if (++mI[i] < -mLaurent.mOffset[i] + mLaurent.mSize[i]) {
            mPastEnd = false;
            break;
        } else {
            mI[i] = -mLaurent.mOffset[i];
        }
    }
    //} while (!mPastEnd && mLaurent.Get (mI) == 0); // this gives the same result, but it is not faster
    return *this;
}

Laurent::Laurent (LaurentNum inValue) :
    mValue (mValues),
    mLeadingNumerator (1),
    mLeadingDenominator (1)
{
    for (int i = 0 ; i < kMaxDim ; i++) {
        mSize[i] = 1;
        mOffset[i] = 0;
        mMin[i] = 0;
        mMax[i] = 0;
    }
    mValues[0] = inValue;
}

enum ParseState {
    kStateStart = 0,
    kStatePartOfFactorRead,
    kStateSignOfFactorRead,
    kStatePlusRead,
    kStateTRead,
    kStateIndexRead,
    kStateCaretRead,
    kStatePartOfExponentRead,
    kStateSignOfExponentRead,
};

Laurent::Laurent (const std::string &inValue) :
    mValue (mValues),
    mLeadingNumerator (1),
    mLeadingDenominator (1)
{
    for (int i = 0 ; i < kMaxDim ; i++) {
        mSize[i] = 1;
        mOffset[i] = 0;
        mMin[i] = 0;
        mMax[i] = 0;
    }
    mValues[0] = 0;
    
    const char *p = inValue.c_str ();
    int theFactor = 0;
    bool theFactorSign = false;
    int theIndex = 0;
    int theExponent = 0;
    int theExponentSign = false;
    int theIn[kMaxDim] = {0};
    char c;
    ParseState theState = kStateStart;
    while ((c = *p++) != 0) {
        if (theState == kStateStart) {
            if (c >= '0' && c <= '9') {
                theFactor = (c - '0');
                theState = kStatePartOfFactorRead;
            } else if (c == '-') {
                theFactorSign = true;
                theState = kStateSignOfFactorRead;
            } else if (c == 't') {
                theFactor = 1;
                theState = kStateTRead;
            } else if (c == '+') {
                theState = kStatePlusRead;
            }
        } else if (theState == kStateSignOfFactorRead) { // sign of factor read
            if (c >= '0' && c <= '9') {
                theFactor = (c - '0');
                theState = kStatePartOfFactorRead;
            } else if (c == 't') {
                theFactor = 1;
                theState = kStateTRead;
            }
        } else if (theState == kStatePlusRead) { // plus read
            if (c >= '0' && c <= '9') {
                theFactor = (c - '0');
                theState = kStatePartOfFactorRead;
            } else if (c == '-') {
                theFactorSign = true;
                theState = kStateSignOfFactorRead;
            } else if (c == 't') {
                theFactor = 1;
                theState = kStateTRead;
            }
        } else if (theState == kStatePartOfFactorRead) { // part of factor read
            if (c >= '0' && c <= '9') {
                theFactor = 10*theFactor + (c - '0');
                theState = kStatePartOfFactorRead;
            } else if (c == 't') {
                if (theFactor == 0) theFactor = 1;
                theState = kStateTRead;
            } else {
                // store
                theIn[theIndex] = theExponent*(theExponentSign ? -1 : 1);
                Set (theFactor*(theFactorSign ? -1 : 1), theIn);
                for (int i = 0 ; i < kMaxDim ; i++) theIn[i] = 0;
                theFactor = 0;
                theFactorSign = false;
                theState = kStateStart;
                if (c == '+') theState = kStatePlusRead;
                if (c == '-') {
                    theFactorSign = true;
                    theState = kStateSignOfFactorRead;
                }
            }
        } else if (theState == kStateTRead) { // t read
            if (c >= '0' && c <= '9') {
                theIndex = (c - '0');
                theExponent = 1;
                theExponentSign = false;
                theState = kStateIndexRead;
            } else {
                
            }
        } else if (theState == kStateIndexRead) { // index read
            if (c == '^') {
                theExponent = 0;
                theExponentSign = false;
                theState = kStateCaretRead;
            } else if (c == 't') {
                // store
                theIn[theIndex] = 1;
                theExponent = 0;
                theExponentSign = false;
                theState = kStateTRead;
            } else {
                // store
                theIn[theIndex] = theExponent*(theExponentSign ? -1 : 1);
                Set (theFactor*(theFactorSign ? -1 : 1), theIn);
                for (int i = 0 ; i < kMaxDim ; i++) theIn[i] = 0;
                theFactor = 0;
                theFactorSign = false;
                theState = kStateStart;
                if (c == '+') theState = kStatePlusRead;
                if (c == '-') {
                    theFactorSign = true;
                    theState = kStateSignOfFactorRead;
                }
            }
        } else if (theState == kStateCaretRead) { // ^ read
            if (c >= '0' && c <= '9') {
                theExponent = 10*theExponent + (c - '0');
                theState = kStatePartOfExponentRead;
            } else if (c == '-') {
                theExponentSign = true;
                theState = kStateSignOfExponentRead;
            } else {
                
            }
        } else if (theState == kStateSignOfExponentRead) { // - of exponent read
            if (c >= '0' && c <= '9') {
                theExponent = 10*theExponent + (c - '0');
                theState = kStatePartOfExponentRead;
            } else {
                
            }
        } else if (theState == kStatePartOfExponentRead) { // part of exponent read
            if (c >= '0' && c <= '9') {
                theExponent = 10*theExponent + (c - '0');
                theState = kStatePartOfExponentRead;
            } else if (c == 't') {
                // store
                theIn[theIndex] = theExponent*(theExponentSign ? -1 : 1);
                theExponent = 0;
                theExponentSign = false;
                theState = kStateTRead;
            } else {
                // store
                theIn[theIndex] = theExponent*(theExponentSign ? -1 : 1);
                theExponent = 0;
                theExponentSign = false;
                Set (theFactor*(theFactorSign ? -1 : 1), theIn);
                for (int i = 0 ; i < kMaxDim ; i++) theIn[i] = 0;
                theFactor = 0;
                theFactorSign = false;
                theState = kStateStart;
                if (c == '+') theState = kStatePlusRead;
                if (c == '-') {
                    theFactorSign = true;
                    theState = kStateSignOfFactorRead;
                }
            }
        }
    }
    if (theState != kStateStart) {
        if (theExponent != 0) {
            theIn[theIndex] = theExponent*(theExponentSign ? -1 : 1);
        }
        Set (theFactor*(theFactorSign ? -1 : 1), theIn);
    }
}

Laurent::Laurent (const Laurent &inLaurent) :
    mValue (mValues),
    mLeadingNumerator (1),
    mLeadingDenominator (1)
{
    int theSize = 1;
    for (int i = 0 ; i < kMaxDim ; i++) {
        mSize[i] = inLaurent.mSize[i];
        mOffset[i] = inLaurent.mOffset[i];
        mMin[i] = inLaurent.mMin[i];
        mMax[i] = inLaurent.mMax[i];
        theSize = theSize * mSize[i];
    }
    mValues[0] = 0;
    if (theSize > 1) {
        mValue = new LaurentNum [theSize];
    }
    memcpy (mValue, inLaurent.mValue, theSize*sizeof (LaurentNum));
    mLeadingNumerator = inLaurent.mLeadingNumerator;
    mLeadingDenominator = inLaurent.mLeadingDenominator;
}

Laurent &
Laurent::operator = (const Laurent &inLaurent)
{
    mValues[0] = inLaurent.mValues[0];
    mLeadingNumerator = inLaurent.mLeadingNumerator;
    mLeadingDenominator = inLaurent.mLeadingDenominator;
    if (mValue != 0 && mValue != mValues) {
        delete [] mValue;
        mValue = mValues;
        for (int i = 0 ; i < kMaxDim ; i++) {
            mSize[i] = 1;
            mOffset[i] = 0;
            mMin[i] = 0;
            mMax[i] = 0;
        }
    }
    int theSize = 1;
    for (int i = 0 ; i < kMaxDim ; i++) {
        mSize[i] = inLaurent.mSize[i];
        mOffset[i] = inLaurent.mOffset[i];
        mMin[i] = inLaurent.mMin[i];
        mMax[i] = inLaurent.mMax[i];
        theSize = theSize * mSize[i];
    }
    mValues[0] = 0;
    if (theSize > 1) {
        mValue = new LaurentNum [theSize];
    }
    memcpy (mValue, inLaurent.mValue, theSize*sizeof (LaurentNum));
    
    return *this;
}

Laurent::~Laurent ()
{
    if (mValue != 0 && mValue != mValues) {
        delete [] mValue;
        mValue = mValues;
        for (int i = 0 ; i < kMaxDim ; i++) {
            mSize[i] = 1;
            mOffset[i] = 0;
            mMin[i] = 0;
            mMax[i] = 0;
        }
    }
}

/*
 Check checks that the index in is a valid index and if not increases the size of the arrays to make it valid.
 The pararemeter inBreakIfNotOk is used to be able to set breakpoints to verify assumptions.
 */
void
Laurent::Check (int *in, bool inBreakIfNotOk)
{
    bool isOk = true;
#if 0
    for (int i = 0 ; i < kMaxDim ; i++) {
        if (in[i] < -mOffset[i] || in[i] >= mSize[i] - mOffset[i]) {
            isOk = false;
            break;
        }
    }
#elif 0
    //if (in[0] < 0 || in[0] >= 1) isOk = false; // this should not bail out
    if (in[1] < -mOffset[1] || in[1] + mOffset[1] >= mSize[1]) isOk = false;
    else if (in[2] < -mOffset[2] || in[2] + mOffset[2] >= mSize[2]) isOk = false;
    else if (in[3] < -mOffset[3] || in[3] + mOffset[3] >= mSize[3]) isOk = false;
    else if (in[4] < -mOffset[4] || in[4] + mOffset[4] >= mSize[4]) isOk = false;
#else // 0 // this is the fastest implementation if kMaxDim == 5
    if (in[1] < mMin[1] || in[1] > mMax[1]) isOk = false;
    else if (in[2] < mMin[2] || in[2] > mMax[2]) isOk = false;
    else if (in[3] < mMin[3] || in[3] > mMax[3]) isOk = false;
    else if (in[4] < mMin[4] || in[4] > mMax[4]) isOk = false;
#endif // 0
    if (!isOk && mValue == mValues && mValues[0] == 0) {
        for (int i = 0 ; i < kMaxDim ; i++) {
            mOffset[i] = -in[i];
            mMin[i] = in[i];
            mMax[i] = in[i];
        }
        isOk = true;
    }
    if (!isOk) {
        if (inBreakIfNotOk) {
            int a = 1; // set a breakpoint here
        }
        // printf ("(%d,%d,%d,%d) !< (%d..%d,%d..%d,%d..%d,%d..%d)\n", in[1], in[2], in[3], in[4], -mOffset[1], 
        mSize[1] - mOffset[1]-1, -mOffset[2], mSize[2] - mOffset[2]-1, -mOffset[3], mSize[3] - mOffset[3]-1, -mOffset[4], mSize[4] - mOffset[4]-1);
        int theSize[kMaxDim];
        int theOffset[kMaxDim];
        int theMin[kMaxDim];
        int theMax[kMaxDim];
        int theTotalSize = 1;
        for (int i = 0 ; i < kMaxDim ; i++) {
            theSize[i] = mSize[i];
            theOffset[i] = mOffset[i];
            if (in[i] < -theOffset[i]) {
                theSize[i] += -theOffset[i] - in[i];
                theOffset[i] = - in[i];
            } else if (theSize[i] < theOffset[i]+in[i]+1) {
                theSize[i] = theOffset[i]+in[i]+1;
            }
            theMin[i] = -theOffset[i];
            theMax[i] = -theOffset[i] + theSize[i]-1;
            theTotalSize = theTotalSize * theSize[i];
        }
        LaurentNum *theValue = new LaurentNum [theTotalSize];
        //for (int i = 0 ; i < theTotalSize ; i++) theValue[i] = 0;
        memset (theValue, 0, theTotalSize*sizeof (LaurentNum));
        for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
            theValue[Index (theIndex.mI, theSize, theOffset)] = mValue[Index (theIndex.mI)];
        }
        if (mValue != mValues) {
            delete [] mValue;
        }
        mValue = theValue;
        memcpy (mSize, theSize, kMaxDim*sizeof (int));
        memcpy (mOffset, theOffset, kMaxDim*sizeof (int));
        memcpy (mMin, theMin, kMaxDim*sizeof (int));
        memcpy (mMax, theMax, kMaxDim*sizeof (int));
    }
}

void
Laurent::Set (LaurentNum inValue, int *in)
{
    Check (in);
    mValue[Index (in)] = inValue;
}

LaurentNum &
Laurent::Get (int *in, bool inYouHaveIt)
{
    if (!inYouHaveIt) {
        Check (in);
    }
    return mValue[Index (in)];
}

#if 0
LaurentNum
Laurent::Get (int *in, bool inYouHaveIt) const
{
    if (!inYouHaveIt) {
        for (int i = 0 ; i < kMaxDim ; i++) {
            if (in[i] < -mOffset[i] || in[i] >= mSize[i] - mOffset[i]) {
                return 0;
            }
        }
    }
    return mValue[Index (in)];
}
#else // 0
LaurentNum
Laurent::Get (int *in, bool inYouHaveIt) const
{
    if (!inYouHaveIt) {
#if 0
        //if (in[0] < 0 || in[0] >= 1) return 0; // this should not bail out
        if (in[1] < -mOffset[1] || in[1] + mOffset[1] >= mSize[1]) return 0;
        if (in[2] < -mOffset[2] || in[2] + mOffset[2] >= mSize[2]) return 0;
        if (in[3] < -mOffset[3] || in[3] + mOffset[3] >= mSize[3]) return 0;
        if (in[4] < -mOffset[4] || in[4] + mOffset[4] >= mSize[4]) return 0;
#else // 0 // this is the fastest implementation if kMaxDim == 5
        if (in[1] < mMin[1] || in[1] > mMax[1]) return 0;
        if (in[2] < mMin[2] || in[2] > mMax[2]) return 0;
        if (in[3] < mMin[3] || in[3] > mMax[3]) return 0;
        if (in[4] < mMin[4] || in[4] > mMax[4]) return 0;
#endif // 0
    }
    int theIndex = in[4] + mOffset[4];
    theIndex = in[3] + mOffset[3] + mSize[3]*theIndex;
    theIndex = in[2] + mOffset[2] + mSize[2]*theIndex;
    theIndex = in[1] + mOffset[1] + mSize[1]*theIndex;
    // theIndex = in[0] + mOffset[0] + mSize[0]*theIndex; // this should not change the index
    return mValue[theIndex];
}
#endif // 0

Laurent
Laurent::operator + (const Laurent &inRHS) const
{
    Laurent theSum (*this);
    for (LaurentIndex theIndex (inRHS) ; !theIndex.mPastEnd ; ++theIndex) {
        theSum.Get (theIndex.mI) += inRHS.Get(theIndex.mI, true);
    }
    return theSum;
}

Laurent
Laurent::operator * (const Laurent &inRHS) const
{
    Laurent theProduct;
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        for (LaurentIndex theIndex2 (inRHS) ; !theIndex2.mPastEnd ; ++theIndex2) {
            int theI[kMaxDim];
            for (int i = 0 ; i < kMaxDim ; i++) {
                theI[i] = theIndex.mI[i] + theIndex2.mI[i];
            }
            theProduct.Get (theI) += Get(theIndex.mI, true)*inRHS.Get(theIndex2.mI, true);
        }
    }
    theProduct.mLeadingNumerator = mLeadingNumerator*inRHS.mLeadingNumerator;
    theProduct.mLeadingDenominator = mLeadingDenominator*inRHS.mLeadingDenominator;
    return theProduct;
}

Laurent
Laurent::operator ^ (int inPower) const
{
    Laurent theResult (One ());
    Laurent thePowerOf2 (*this);
    while (inPower > 0) {
        if (inPower & 1) theResult = theResult * thePowerOf2;
        inPower = inPower / 2;
        if (inPower > 0) thePowerOf2 = thePowerOf2 * thePowerOf2;
    }
    return theResult;
}

Laurent operator * (LaurentNum inScalar, const Laurent& inRHS)
{
    Laurent theResult (Laurent::One (inScalar));
    return theResult * inRHS;
}

Laurent
Laurent::Bar () const
{
    Laurent theBar;
    LaurentIndex theBarIndex (theBar);
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        for (int i = 0 ; i < kMaxDim ; i++) {
            theBarIndex.mI[i] = -theIndex.mI[i];
        }
        theBar.Set (Get(theIndex.mI, true), theBarIndex.mI);
    }
    return theBar;
}

Laurent
Laurent::AdddToT4Power (int d) const
{
    Laurent theResult (*this);
    theResult.mOffset[4] += d;
    theResult.mMin[4] -= d;
    theResult.mMax[4] -= d;
    return theResult;
}

Laurent
Laurent::SubstituteT4WithT1T2T3Inverse () const
{
    //int theIndex[kMaxDim] = {0};
    //if (Get (theIndex) > 0) {
    //    return Laurent (1);
    //}
    Laurent theResult;
    theResult.mLeadingNumerator = mLeadingNumerator;
    theResult.mLeadingDenominator = mLeadingDenominator;
#if 1
    // to avoid creating a long sequence of reallocations, we first determine the final size
    int theMin[kMaxDim] = {0};
    int theMax[kMaxDim] = {0};
    for (int i = 1 ; i <= 3 ; i++) {
        theMin[i] = 100000;
        theMax[i] = -100000;
    }
    bool isNonZero = false;
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        LaurentNum theCoefficient = Get (theIndex.mI, true);
        if (theCoefficient != 0) {
            isNonZero = true;
            for (int i = 1 ; i <= 3 ; i++) {
                if (theMin[i] > theIndex.mI[i]-theIndex.mI[4]) theMin[i] = theIndex.mI[i]-theIndex.mI[4];
                if (theMax[i] < theIndex.mI[i]-theIndex.mI[4]) theMax[i] = theIndex.mI[i]-theIndex.mI[4];
            }
        }
    }
    if (isNonZero) {
        theResult.Set (1, theMin); // this will allocate nothing yet, but 1 is needed to make the next line allocate everything at once
        theResult.Set (0, theMax); // this will make the required allocation
        theResult.Set (0, theMin); // this is needed to clear the value
    }
#endif // 0
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        LaurentNum theCoefficient = Get (theIndex.mI, true);
        if (theCoefficient != 0) {
            LaurentIndex theSubstitutionIndex (theResult);
            bool isZero = true;
            for (int i = 0 ; i < kMaxDim ; i++) {
                theSubstitutionIndex.mI[i] = theIndex.mI[i];
            }
            for (int i = 1 ; i <= 3 ; i++) {
                theSubstitutionIndex.mI[i] -= theIndex.mI[4];
            }
            theSubstitutionIndex.mI[4] = 0;
            for (int i = 0 ; i < kMaxDim ; i++) {
                if (theSubstitutionIndex.mI[i] != 0) {
                    isZero = false;
                }
            }
            if (isZero) {
                if (theIndex.mI[4] != 0) {
                    if (theCoefficient > 0) {
                        for (int i = 0 ; i < theCoefficient ; i++) {
                            theResult.mLeadingNumerator = theResult.mLeadingNumerator*theIndex.mI[4];
                        }
                    } else if (theCoefficient < 0) {
                        for (int i = 0 ; i < -theCoefficient ; i++) {
                            theResult.mLeadingDenominator = theResult.mLeadingDenominator*theIndex.mI[4];
                        }
                    }
                }
            }
            theResult.Get (theSubstitutionIndex.mI, true) += theCoefficient;
        }
    }
    int128_t theGcd = gcd (theResult.mLeadingNumerator, theResult.mLeadingDenominator);
    if (theGcd != 1) {
        theResult.mLeadingNumerator = theResult.mLeadingNumerator/theGcd;
        theResult.mLeadingDenominator = theResult.mLeadingDenominator/theGcd;
    }
    return theResult;
}

Laurent
Laurent::SubstituteT3WithT1T2Inverse () const
{
    //int theIndex[kMaxDim] = {0};
    //if (Get (theIndex) > 0) {
    //    return Laurent (1);
    //}
    Laurent theResult;
    theResult.mLeadingNumerator = mLeadingNumerator;
    theResult.mLeadingDenominator = mLeadingDenominator;
#if 1
    // to avoid creating a long sequence of reallocations, we first determine the final size
    int theMin[kMaxDim] = {0};
    int theMax[kMaxDim] = {0};
    for (int i = 1 ; i <= 2 ; i++) {
        theMin[i] = 100000;
        theMax[i] = -100000;
    }
    bool isNonZero = false;
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        LaurentNum theCoefficient = Get (theIndex.mI, true);
        if (theCoefficient != 0) {
            isNonZero = true;
            for (int i = 1 ; i <= 2 ; i++) {
                if (theMin[i] > theIndex.mI[i]-theIndex.mI[3]) theMin[i] = theIndex.mI[i]-theIndex.mI[3];
                if (theMax[i] < theIndex.mI[i]-theIndex.mI[3]) theMax[i] = theIndex.mI[i]-theIndex.mI[3];
            }
        }
    }
    if (isNonZero) {
        theResult.Set (1, theMin); // this will allocate nothing yet, but 1 is needed to make the next line allocate everything at once
        theResult.Set (0, theMax); // this will make the required allocation
        theResult.Set (0, theMin); // this is needed to clear the value
    }
#endif // 0
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        LaurentNum theCoefficient = Get (theIndex.mI, true);
        if (theCoefficient != 0) {
            LaurentIndex theSubstitutionIndex (theResult);
            for (int i = 0 ; i < kMaxDim ; i++) {
                theSubstitutionIndex.mI[i] = theIndex.mI[i];
            }
            for (int i = 1 ; i <= 2 ; i++) {
                theSubstitutionIndex.mI[i] -= theIndex.mI[3];
            }
            theSubstitutionIndex.mI[3] = 0;
            bool isZero = true;
            for (int i = 0 ; i < kMaxDim ; i++) {
                if (theSubstitutionIndex.mI[i] != 0) {
                    isZero = false;
                }
            }
            if (isZero) {
                if (theIndex.mI[3] != 0) {
                    if (theCoefficient > 0) {
                        for (int i = 0 ; i < theCoefficient ; i++) {
                            theResult.mLeadingNumerator = theResult.mLeadingNumerator*theIndex.mI[3];
                        }
                    } else if (theCoefficient < 0) {
                        for (int i = 0 ; i < -theCoefficient ; i++) {
                            theResult.mLeadingDenominator = theResult.mLeadingDenominator*theIndex.mI[3];
                        }
                    }
                    int128_t theGcd = gcd (theResult.mLeadingNumerator, theResult.mLeadingDenominator);
                    if (theGcd != 1) {
                        theResult.mLeadingNumerator = theResult.mLeadingNumerator/theGcd;
                        theResult.mLeadingDenominator = theResult.mLeadingDenominator/theGcd;
                    }
                }
            }
            theResult.Get (theSubstitutionIndex.mI) += theCoefficient;
        }
    }
    return theResult;
}

static int sTotalReductions = 0;
static int sZeroReductions = 0;

#if 0
Laurent
Laurent::Reduced () const
{
    int theSign = 0;
    //printf ("pre reduced: %s\n", DualPrint ().c_str ());
    Laurent theReduced (*this);
    int theIndex[kMaxDim] = {0};
    if (theReduced.Get (theIndex) > 0) {
        theReduced = Laurent (1);
        //sZeroReductions++;
    } else {
        for (LaurentIndex theIndex (theReduced) ; !theIndex.mPastEnd ; ++theIndex) {
            LaurentNum &theCoefficient = theReduced.Get (theIndex.mI, true);
            if (theCoefficient != 0) {
                LaurentIndex theOppositeIndex (theReduced);
                bool isOrigin = true;
                for (int i = 0 ; i < kMaxDim ; i++) {
                    if (theIndex.mI[i] != 0) {
                        isOrigin = false;
                    }
                    theOppositeIndex.mI[i] = -theIndex.mI[i];
                }
                if (!isOrigin) {
                    LaurentNum &theOppositeCoefficient = theReduced.Get (theOppositeIndex.mI);
                    if (theOppositeCoefficient != 0) {
                        theCoefficient += theOppositeCoefficient;
                        theSign += theOppositeCoefficient;
                        theOppositeCoefficient = 0;
                    }
                }
            }
        }
        if (((theSign & 1) != 0)) {
            theReduced.mLeadingNumerator = -theReduced.mLeadingNumerator;
        }
    }
    //sTotalReductions++;
    //printf ("post reduced: %s\n", theReduced.DualPrint ().c_str ());
    return theReduced;
}
#else // 0
Laurent &
Laurent::Reduced ()
{
    int theSign = 0;
    //printf ("pre reduced: %s\n", DualPrint ().c_str ());
    int theIndex[kMaxDim] = {0};
    if (Get (theIndex) > 0) {
        *this = Laurent (1);
        //sZeroReductions++;
    } else {
        for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
            LaurentNum &theCoefficient = Get (theIndex.mI, true);
            if (theCoefficient != 0) {
                LaurentIndex theOppositeIndex (*this);
                bool isOrigin = true;
                for (int i = 0 ; i < kMaxDim ; i++) {
                    if (theIndex.mI[i] != 0) {
                        isOrigin = false;
                    }
                    theOppositeIndex.mI[i] = -theIndex.mI[i];
                }
                if (!isOrigin) {
                    const Laurent &theSelf = *this;
                    LaurentNum theOppositeCoefficient = theSelf.Get (theOppositeIndex.mI);
                    if (theOppositeCoefficient != 0) {
                        LaurentNum &theOppositeCoefficient = Get (theOppositeIndex.mI, true);
                        theCoefficient += theOppositeCoefficient;
                        theSign += theOppositeCoefficient;
                        theOppositeCoefficient = 0;
                    }
                }
            }
        }
        if (((theSign & 1) != 0)) {
            mLeadingNumerator = -mLeadingNumerator;
        }
    }
    //sTotalReductions++;
    //printf ("post reduced: %s\n", theReduced.DualPrint ().c_str ());
    return *this;
}
#endif // 0

Laurent
Laurent::DualProduct (const Laurent &inRHS) const
{
    Laurent theProduct (*this);
    for (LaurentIndex theIndex (inRHS) ; !theIndex.mPastEnd ; ++theIndex) {
        LaurentNum theCoefficient = inRHS.Get (theIndex.mI, true);
        if (theCoefficient != 0) {
            theProduct.Get (theIndex.mI) += theCoefficient;
        }
    }
    theProduct.mLeadingNumerator = theProduct.mLeadingNumerator*inRHS.mLeadingNumerator;
    theProduct.mLeadingDenominator = theProduct.mLeadingDenominator*inRHS.mLeadingDenominator;
    return theProduct;
}

Laurent
Laurent::DualInverted () const
{
    Laurent theInverted (*this);
    for (LaurentIndex theIndex (theInverted) ; !theIndex.mPastEnd ; ++theIndex) {
        theInverted.Get (theIndex.mI, true) *= -1;
    }
    return theInverted;
}

static Laurent sOneMinusT1OneMinusT2OneMinusT3OneMinusT4OverT1T2T3T4 = Laurent ("1-t1")*Laurent ("1-t2")*Laurent ("1-t3")*Laurent ("1-t4")*Laurent ("t1^-1t2^-1t3^-1t4^-1");

Laurent
Laurent::Calculation (int d) const
{
    Laurent thePartition (*this);
    return (thePartition
            + (thePartition.Bar ()*Laurent ("t1^-1t2^-1t3^-1t4^-1"))
            + (-1*thePartition*thePartition.Bar ()*sOneMinusT1OneMinusT2OneMinusT3OneMinusT4OverT1T2T3T4)
            )
    .DualInverted ()
    .DualProduct (thePartition.AdddToT4Power (d))
    .DualProduct (thePartition.AdddToT4Power (d))
    .Reduced ()
    .SubstituteT4WithT1T2T3Inverse ()
    .Reduced ()
    .SubstituteT3WithT1T2Inverse ()
    .Reduced ()
    ;
}

Laurent
Laurent::Calculationa () const
{
    Laurent thePartition (*this);
    return (thePartition
            + (thePartition.Bar ()*Laurent ("t1^-1t2^-1t3^-1t4^-1"))
            + (-1*thePartition*thePartition.Bar ()*sOneMinusT1OneMinusT2OneMinusT3OneMinusT4OverT1T2T3T4)
            )
    .DualInverted ()
    ;
}

Laurent
Laurent::Calculationb (const Laurent &inPartA, int d) const
{
    Laurent thePartition (*this);
    return inPartA
    .DualProduct (thePartition.AdddToT4Power (d))
    .DualProduct (thePartition.AdddToT4Power (d))
    .Reduced ()
    .SubstituteT4WithT1T2T3Inverse ()
    .Reduced ()
    .SubstituteT3WithT1T2Inverse ()
    .Reduced ()
    ;
}

static Laurent sOneMinusT1OneMinusT2OneMinusT3OverT1T2T3T4 = Laurent ("1-t1")*Laurent ("1-t2")*Laurent ("1-t3")*Laurent ("t1^-1t2^-1t3^-1t4^-1");

Laurent
Laurent::Calculation2 (int d) const
{
    Laurent thePartition (*this);
    return (thePartition
            + (-1*thePartition*thePartition.Bar ()*sOneMinusT1OneMinusT2OneMinusT3OverT1T2T3T4)
            )
    .DualInverted ()
    .DualProduct (thePartition.AdddToT4Power (d))
    .Reduced ()
    .SubstituteT4WithT1T2T3Inverse ()
    .Reduced ()
    .SubstituteT3WithT1T2Inverse ()
    .Reduced ()
    ;
}

Laurent
Laurent::Calculation2a () const
{
    Laurent thePartition (*this);
    return (thePartition
            + (-1*thePartition*thePartition.Bar ()*sOneMinusT1OneMinusT2OneMinusT3OverT1T2T3T4)
            )
    .DualInverted ()
    ;
}

Laurent
Laurent::Calculation2b (const Laurent &inPartA, int d) const
{
    Laurent thePartition (*this);
    return inPartA
    .DualProduct (thePartition.AdddToT4Power (d))
    .Reduced ()
    .SubstituteT4WithT1T2T3Inverse ()
    .Reduced ()
    .SubstituteT3WithT1T2Inverse ()
    .Reduced ()
    ;
}

Rational
Laurent::Fraction ()
{
    bool isScalar =true;
    LaurentNum theValue = 1;
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        LaurentNum theCoefficient = Get (theIndex.mI, true);
        if (theCoefficient != 0) {
            bool isOrigin = true;
            for (int i = 0 ; i < kMaxDim ; i++) {
                if (theIndex.mI[i] != 0) {
                    isOrigin = false;
                }
            }
            if (!isOrigin) {
                isScalar = false;
            } else {
                if (theCoefficient > 0) {
                    theValue = 0;
                } else {
                    isScalar = false;
                    theValue = 0;
                }
            }
        }
    }
    
    if (isScalar) {
        return Rational (theValue*mLeadingNumerator, mLeadingDenominator).Reduce ();
    }
    
    fprintf (stderr, "non-scalar: %s\n", DualPrint ().c_str ());
    return Rational (1, 99999);
}

std::string
Laurent::Print () const
{
    std::string theResult;
    bool isFirst = true;
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        if (mValue[Index (theIndex.mI)] != 0) {
            if (isFirst) {
                isFirst = false;
            } else {
                theResult += " + ";
            }
            bool isOne = true;
            if (mValue[Index (theIndex.mI)] == 1) {
            } else if (mValue[Index (theIndex.mI)] == -1) {
                theResult += "-";
            } else {
                char temp[32];
                sprintf (temp, "%" PRId64 "", (int64_t)mValue[Index (theIndex.mI)]);
                theResult += temp;
                isOne = false;
            }
            for (int i = 0 ; i < kMaxDim ; i++) {
                if (theIndex.mI[i] != 0) {
                    char temp[32];
                    sprintf (temp, "t%d", i);
                    theResult += temp;
                    isOne = false;
                    if (theIndex.mI[i] != 1) {
                        sprintf (temp, "^%d", theIndex.mI[i]);
                        theResult += temp;
                    }
                }
            }
            if (isOne) {
                theResult += "1";
            }
        }
    }
    if (isFirst) {
        theResult += "0";
    }
    return theResult;
}

std::string
Laurent::DualPrint () const
{
    std::string theNumerator;
    std::string theDenominator;
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        LaurentNum theCoefficient = mValue[Index (theIndex.mI)];
        if (theCoefficient > 0) {
            theNumerator += "(";
            bool isZero = true;
            for (int i = 0 ; i < kMaxDim ; i++) {
                if (theIndex.mI[i] != 0) {
                    if (!isZero) theNumerator += " + ";
                    char temp[32];
                    isZero = false;
                    if (theIndex.mI[i] == 1) {
                    } else if (theIndex.mI[i] == -1) {
                        theNumerator += "-";
                    } else {
                        sprintf (temp, "%d", theIndex.mI[i]);
                        theNumerator += temp;
                    }
                    sprintf (temp, "t%d", i);
                    theNumerator += temp;
                }
            }
            if (isZero) {
                theNumerator += "0";
            }
            theNumerator += ")";
            if (theCoefficient > 1) {
                char temp[32];
                sprintf (temp, "^%" PRId64 "", (int64_t)theCoefficient);
                theNumerator += temp;
            }
        }
        if (theCoefficient < 0) {
            theDenominator += "(";
            bool isZero = true;
            for (int i = 0 ; i < kMaxDim ; i++) {
                if (theIndex.mI[i] != 0) {
                    if (!isZero) theDenominator += " + ";
                    char temp[32];
                    isZero = false;
                    if (theIndex.mI[i] == 1) {
                    } else if (theIndex.mI[i] == -1) {
                        theDenominator += "-";
                    } else {
                        sprintf (temp, "%d", theIndex.mI[i]);
                        theDenominator += temp;
                    }
                    sprintf (temp, "t%d", i);
                    theDenominator += temp;
                }
            }
            if (isZero) {
                theDenominator += "0";
            }
            theDenominator += ")";
            if (theCoefficient < -1) {
                char temp[32];
                sprintf (temp, "^%" PRId64 "", (int64_t)-theCoefficient);
                theDenominator += temp;
            }
        }
    }
    std::string theResult;
    if (mLeadingNumerator != 1 || mLeadingDenominator != 1) {
        char temp[64];
        sprintf (temp, "(%" PRId64 "", (int64_t)mLeadingNumerator);
        theResult += temp;
        sprintf (temp, "/%" PRId64 ")*", (int64_t)mLeadingDenominator);
        theResult += temp;
    }
    if (theNumerator == "") {
        theResult += "1";
    } else if (theNumerator == "(0)") {
        theResult += "0";
    } else {
        theResult += theNumerator;
    }
    theResult += "/";
    if (theDenominator == "") {
        theResult += "1";
    } else if (theDenominator == "(0)") {
        theResult += "0";
    } else {
        theResult += "(" +  theDenominator + ")";
    }
    return theResult;
}

int
Laurent::TermCount ()
{
    int theTermCount = 0;;
    for (LaurentIndex theIndex (*this) ; !theIndex.mPastEnd ; ++theIndex) {
        if (Get (theIndex.mI, true) != 0) {
            theTermCount++;
        }
    }
    return theTermCount;
}

Laurent
Laurent::One (LaurentNum inScalar)
{
    return Laurent (inScalar);
}

Laurent
Laurent::T (int inN, int inPower)
{
    Laurent theT;
    int theIn[kMaxDim] = {0};
    for (int i = 0 ; i < kMaxDim ; i++) {
        if (inN == i) theIn[i] = inPower;
    }
    theT.Set (1, theIn);
    return theT;
}

#define kBitCount 6
#define kMaxSize (1<<kBitCount)

#define kUseThreadLocalStorage 1
#define kUseThreadsPerSample 1 // we sample the polynomials at multiple values, this uses a thread for each value
#define kUsePartitionThreads 1 // use multiple threads for different parts of the partition space
#define kMaxSampleThreads 4 // the maximum number of simultaneously active threads working at different values
#define kMaxPartitionThreads 4 // the maximum number of simultaneously active threads working at different part of the partition space
/*
 The maximum number of threads is kMaxPartitionThreads * (1 + kMaxSampleThreads).
 kMaxPartitionThreads = 4 and kMaxSampleThreads = 4 seems like a decent number for quad and octacore machines. For machines with more cores, make sure that kMaxPartitionThreads*kMaxSampleThreads is between one and two times the number of cores.
 */

#if kUseThreadLocalStorage
int128_t thread_local sScale = 1;
int128_t thread_local sValues[kSampleCount] = {0};
#else // kUseThreadLocalStorage
int128_t sScale = 1;
int128_t sValues[kSampleCount] = {0};
#endif // kUseThreadLocalStorage

/*
 LaurentThread sample the calculation for a single integer value of d
 */
class LaurentThread :
    public SFThreadObject
{
public:
    LaurentThread (const Laurent &inPartA, const Laurent &inPartition, int d, int inOffset) : mPartA (inPartA), mPartition (inPartition), mD (d), mOffset (inOffset) {}
    
    virtual int ThreadStartFunction ();
    
    const Laurent &mPartA;
    const Laurent &mPartition;
    int mD;
    int mOffset;
    
    int128_t mScale;
    int128_t mValues[kSampleCount];
};

#define kOriginalCalculation 1 // do the original calculation (as opposed to the 'square root' calculation)

// calculate the square root of a 128 bit integer
int128_t sSqrt (int128_t inPut)
{
    int128_t theOperand  = inPut;
    int128_t theResult = 0;
    int128_t theOne = ((int128_t)1LL) << (int128_t)126;
    
    //printf ("sqrt %" PRId64 " \n", (int64_t)theOne);
    
    // "one" starts at the highest power of four <= than the argument.
    while (theOne > theOperand) {
        theOne >>= 2;
        //printf ("sqrt %" PRId64 " \n", (int64_t)theOne);
    }
    
    while (theOne != 0) {
        //printf ("sqrt %" PRId64 " %" PRId64 " %" PRId64 " \n", (int64_t)theResult, (int64_t)theOperand, (int64_t)theOne);
        if (theOperand >= theResult + theOne) {
            theOperand = theOperand - (theResult + theOne);
            theResult = theResult +  2 * theOne;
        }
        theResult >>= 1;
        theOne >>= 2;
    }
    //printf ("sqrt %" PRId64 " = %" PRId64 "\n", (int64_t)inPut, (int64_t)theResult);
    return theResult;
}

int
LaurentThread::ThreadStartFunction ()
{
#if kOriginalCalculation
    Rational theFraction = mPartition.Calculationb (mPartA, mD).Fraction ().Reduce ();
    int128_t theSqrt = sSqrt (theFraction.mNum >= 0 ? theFraction.mNum : -theFraction.mNum);
    if (theSqrt*theSqrt != (theFraction.mNum >= 0 ? theFraction.mNum : -theFraction.mNum)) {
        fprintf (stderr, "numerator is not a square %"  PRId64 " (den: %"  PRId64 ", d: %d, partition: %s)\n",
            (int64_t)theFraction.mNum, (int64_t)theFraction.mDen, mD, mPartition.Print ().c_str ());
        exit (-1);
    }
    int128_t theSqrtDen = sSqrt (theFraction.mDen >= 0 ? theFraction.mDen : -theFraction.mDen);
    if (theSqrtDen*theSqrtDen != (theFraction.mDen >= 0 ? theFraction.mDen : -theFraction.mDen)) {
        fprintf (stderr, "denominator is not a square %"  PRId64 " (num: %"  PRId64 ", d: %d, partition: %s)\n",
            (int64_t)theFraction.mDen, (int64_t)theFraction.mNum, mD, mPartition.Print ().c_str ());
        exit (-1);
    }
    if ((sScale / theSqrtDen) * theSqrtDen == sScale) {
        // theSqrtDen is a divisor of sScale, no problem
        sValues[mD+mOffset] += sScale*theSqrt/theSqrtDen;
    } else {
        int128_t theNewScale = theSqrtDen*sScale/gcd (theSqrtDen,sScale);
        for (int i = 0 ; i < kSampleCount ; i++) {
            sValues[i] = sValues[i]*theNewScale/sScale;
        }
        sScale = theNewScale;
        sValues[mD+mOffset] += sScale*theSqrt/theSqrtDen;
    }
#else // kOriginalCalculation
    Rational theFraction = mPartition.Calculation2b (mPartA, mD).Fraction ().Reduce ();
    sValues[mD+mOffset] += theFraction.mNum;
    if (theFraction.mDen != 1) {
        fprintf (stderr, "problem with partition %s and d=%d\n", mPartition.Print ().c_str (), (int)mD);
        exit (-1);
    }
#endif // kOriginalCalculation
#if kUseThreadLocalStorage
    mScale = sScale;
    memcpy (mValues, sValues, kSampleCount*sizeof (int128_t));
#endif // kUseThreadLocalStorage
    return 0;
}

void DoPartition (int inPartition[][kMaxSize][kMaxSize])
{
    Laurent thePartition;
    int theIndex[kMaxDim] = {0};
    for (theIndex[1] = 0 ; theIndex[1] < kMaxSize ; theIndex[1]++) {
        for (theIndex[2] = 0 ; theIndex[2] < kMaxSize ; theIndex[2]++) {
            for (theIndex[3] = 0 ; theIndex[3] < kMaxSize ; theIndex[3]++) {
                for (theIndex[4] = 0 ; theIndex[4] < inPartition[theIndex[1]][theIndex[2]][theIndex[3]] ; theIndex[4]++) {
                    thePartition.Set (1, theIndex);
                }
            }
        }
    }
#if kUseThreadsPerSample
#if kOriginalCalculation
    Laurent thePartA = thePartition.Calculationa ();
#else // kOriginalCalculation
    Laurent thePartA = thePartition.Calculation2a ();
#endif // kOriginalCalculation
    RefCountPtr <LaurentThread> theThreads[kSampleCount];
    int theRunningCount = 0;
    int theFirstThread = 0;
    int theNextThread = 0;
    int theThreadCount = kSampleCount;
    for (int d = 0 ; d < theThreadCount ; d++) {
        theThreads[d] = new LaurentThread (thePartA, thePartition, d, 0);
        if (theRunningCount < kMaxSampleThreads) {
            theThreads[d]->Run ();
            theRunningCount++;
            theNextThread = theRunningCount;
        }
    }
    while (theNextThread < theThreadCount) {
        TaskManager::Sleep (1);
        theRunningCount = 0;
        for (int d = theFirstThread ; d < theNextThread ; d++) {
            if (theThreads[d]->IsRunning ()) {
                theRunningCount++;
            } else {
                if (d == theFirstThread) {
                    theFirstThread++;
                }
            }
        }
        while (theRunningCount < kMaxSampleThreads && theNextThread < theThreadCount) {
            theThreads[theNextThread++]->Run ();
            theRunningCount++;
        }
    }
    while (theRunningCount > 0) {
        TaskManager::Sleep (1);
        theRunningCount = 0;
        for (int d = theFirstThread ; d < theNextThread ; d++) {
            if (theThreads[d]->IsRunning ()) {
                theRunningCount++;
            } else {
                if (d == theFirstThread) {
                    theFirstThread++;
                }
            }
        }
    }
#if kUseThreadLocalStorage
    for (int d = 0 ; d < theThreadCount ; d++) {
        if ((sScale / theThreads[d]->mScale) * theThreads[d]->mScale == sScale) {
            // theSqrtDen is a divisor of sScale, no problem
            sValues[d] += sScale*theThreads[d]->mValues[d]/theThreads[d]->mScale;
        } else {
            int128_t theNewScale = theThreads[d]->mScale*sScale/gcd ( theThreads[d]->mScale,sScale);
            for (int i = 0 ; i < kSampleCount ; i++) {
                sValues[i] = sValues[i]*theNewScale/sScale;
            }
            sScale = theNewScale;
            sValues[d] += sScale*theThreads[d]->mValues[d]/theThreads[d]->mScale;
        }
    }
#endif // kUseThreadLocalStorage
#else // kUseThreadsPerSample
#if kOriginalCalculation
    Laurent thePartA = thePartition.Calculationa ();
#else // kOriginalCalculation
    Laurent thePartA = thePartition.Calculation2a ();
#endif // kOriginalCalculation
    for (int d = 0 ; d < kSampleCount ; d++) {
#if kOriginalCalculation
        //Rational theFraction = thePartition.Calculation (d).Fraction ().Reduce ();
        Rational theFraction = thePartition.Calculationb (thePartA, d).Fraction ().Reduce ();
        int128_t theSqrt = sSqrt (theFraction.mNum >= 0 ? theFraction.mNum : -theFraction.mNum);
        if (theSqrt*theSqrt != (theFraction.mNum >= 0 ? theFraction.mNum : -theFraction.mNum)) {
            fprintf (stderr, "numerator is not a square %"  PRId64 " (den: %"  PRId64 ", d: %d, partition: %s)\n",
                (int64_t)theFraction.mNum, (int64_t)theFraction.mDen, d, thePartition.Print ().c_str ());
            exit (-1);
        }
        int128_t theSqrtDen = sSqrt (theFraction.mDen >= 0 ? theFraction.mDen : -theFraction.mDen);
        if (theSqrtDen*theSqrtDen != (theFraction.mDen >= 0 ? theFraction.mDen : -theFraction.mDen)) {
            fprintf (stderr, "denominator is not a square %"  PRId64 " (num: %"  PRId64 ", d: %d, partition: %s)\n",
                (int64_t)theFraction.mDen, (int64_t)theFraction.mNum, d, thePartition.Print ().c_str ());
            exit (-1);
            
        }
        if ((sScale / theSqrtDen) * theSqrtDen == sScale) {
            // theSqrtDen is a divisor of sScale, no problem
            sValues[d] += sScale*theSqrt/theSqrtDen;
        } else {
            int128_t theNewScale = theSqrtDen*sScale/gcd (theSqrtDen,sScale);
            for (int i = 0 ; i < kSampleCount ; i++) {
                sValues[i] = sValues[i]*theNewScale/sScale;
            }
            sScale = theNewScale;
            sValues[d] += sScale*theSqrt/theSqrtDen;
        }
#else // kOriginalCalculation
        Rational theFraction = thePartition.Calculation2 (d).Fraction ().Reduce ();
        //Rational theFraction = thePartition.Calculation2b (thePartA, d).Fraction ().Reduce ();
        if (theFraction.mDen != 1) {
            fprintf (stderr, "problem with partition %s and d=%d\n", thePartition.Print ().c_str (), d);
            exit (-1);
        }
        sValues[d] += theFraction.mNum;
#endif // kOriginalCalculation
    }
#endif // kUseThreadsPerSample
}

/*
 CountPartitions iterates recursively over all solid partitions
 */
int64_t CountPartitions (int n, int x, int y, int z, int inPartition[][kMaxSize][kMaxSize])
{
    if (n == 0) {
        DoPartition (inPartition);
        return 1;
    }
    int m = n;
    if (x > 0 && m > inPartition[x-1][y][z]) {
        m = inPartition[x-1][y][z];
        if (m == 0) {
            return CountPartitions (n, 0, y+1, z, inPartition);
        }
    }
    if (y > 0 && m > inPartition[x][y-1][z]) {
        m = inPartition[x][y-1][z];
        if (m == 0) {
            if (x == 0) {
                return CountPartitions (n, 0, 0, z+1, inPartition);
            } else {
                return CountPartitions (n, 0, y+1, z, inPartition);
            }
        }
    }
    if (z > 0 && m > inPartition[x][y][z-1]) {
        m = inPartition[x][y][z-1];
        if (m == 0) {
            if (x == 0) {
                if (y == 0) {
                    return 0;
                } else {
                    return CountPartitions (n, 0, 0, z+1, inPartition);
                }
            } else {
                return CountPartitions (n, 0, y+1, z, inPartition);
            }
        }
    }
    int64_t theCount;
    if (inPartition[0][y][z] == 0) {
        if (inPartition[0][0][z] == 0) {
            theCount = 0;
        } else {
            theCount = CountPartitions (n, 0, 0, z+1, inPartition);
        }
    } else {
        theCount = CountPartitions (n, 0, y+1, z, inPartition);
    }
    for (int i = 1 ; i <= m ; i++) {
        inPartition[x][y][z] = i;
        if (i == n) {
            DoPartition (inPartition);
            theCount++;
        } else {
            theCount += CountPartitions (n-i, x+1, y, z, inPartition);
        }
        inPartition[x][y][z] = 0;
    }
    return theCount;
}

/*
 PartitionThread iterates over part of the space of partitions
 */
class PartitionThread :
    public SFThreadObject
{
public:
    PartitionThread (int inPartition000, int inTotal) : mCount (0), mTotal (inTotal), mTime (0) {
        for (int x = 0 ; x < kMaxSize ; x++) {
            for (int y = 0 ; y < kMaxSize ; y++) {
                for (int z = 0 ; z < kMaxSize ; z++) {
                    mPartition[x][y][z] = 0;
                }
            }
        }
        mPartition[0][0][0] = inPartition000;
        mStartX = 1;
    }
    PartitionThread (int inPartition000, int inPartition100, int inTotal) : mCount (0), mTotal (inTotal), mTime (0) {
        for (int x = 0 ; x < kMaxSize ; x++) {
            for (int y = 0 ; y < kMaxSize ; y++) {
                for (int z = 0 ; z < kMaxSize ; z++) {
                    mPartition[x][y][z] = 0;
                }
            }
        }
        mPartition[0][0][0] = inPartition000;
        mPartition[1][0][0] = inPartition100;
        mStartX = 2;
    }
    PartitionThread (int inPartition000, int inPartition100, int inPartition200, int inTotal) : mCount (0), mTotal (inTotal), mTime (0) {
        for (int x = 0 ; x < kMaxSize ; x++) {
            for (int y = 0 ; y < kMaxSize ; y++) {
                for (int z = 0 ; z < kMaxSize ; z++) {
                    mPartition[x][y][z] = 0;
                }
            }
        }

        mPartition[0][0][0] = inPartition000;
        mPartition[1][0][0] = inPartition100;
        mPartition[2][0][0] = inPartition200;
        mStartX = 3;
    }
    PartitionThread (int *inPartitionx00, int inStartX, int inTotal) : mCount (0), mTotal (inTotal), mTime (0), mStartX (inStartX) {
        for (int x = 0 ; x < kMaxSize ; x++) {
            for (int y = 0 ; y < kMaxSize ; y++) {
                for (int z = 0 ; z < kMaxSize ; z++) {
                    mPartition[x][y][z] = 0;
                }
            }
            if (x < inStartX) {
                mPartition[x][0][0] = inPartitionx00[x];
            }
        }
    }
    
    virtual int                    ThreadStartFunction ();
    
    int                         mPartition[kMaxSize][kMaxSize][kMaxSize];
    int                         mTotal;
    int64_t                        mCount;
    unsigned long               mTime;
    int                         mStartX;
    
    int128_t mScale;
    int128_t mValues[kSampleCount];
};

int
PartitionThread::ThreadStartFunction ()
{
    unsigned long theStart = TaskManager::GetMicroTicks ();

    mCount = CountPartitions (mTotal, mStartX, 0, 0, mPartition);
    mTime = (TaskManager::GetMicroTicks ()- theStart)/1000;
    if (false && mTime > 200) {
        for (int i = 0 ; i < mStartX ; i++) {
            printf ("[%d][0][0] = %2d ", i, mPartition[i][0][0]);
        }
        printf ("ready %10" PRId64 " partitions, (%6lu ms)\n", mCount, mTime);
    }
#if kUseThreadLocalStorage
    mScale = sScale;
    memcpy (mValues, sValues, kSampleCount*sizeof (int128_t));
#endif // kUseThreadLocalStorage
    return 0;
}

/*
 sGenerateThreads generates all threads that each iterate over part of the space of partitions
 */
static void sGenerateThreads (int n, int inStartX, int *inStartValues, int inTotal, RefCountPtr <PartitionThread> *inThreads, int &ioTotalThreadCount)
{
    if ((inStartX >= 3 || 3*(n-inTotal) < n) && (inStartX == 0 || inStartValues[inStartX-1] > 0) && inStartX < 6) {
        for (int k = 0 ; (inStartX == 0 || k <= inStartValues[inStartX-1]) && k <= inTotal ; k++) {
            inStartValues[inStartX] = k;
            sGenerateThreads (n, inStartX+1, inStartValues, inTotal-k, inThreads, ioTotalThreadCount);
        }
    } else {
        inThreads[ioTotalThreadCount++] = new PartitionThread (inStartValues, inStartX, inTotal);
    }
}

int
main (int argc, char **argv)
{
    if (argc == 2) {
        // start timing
        unsigned long theStart = TaskManager::GetMicroTicks ();
        printf ("(*\n");
#if kUsePartitionThreads
        int i = atoi (argv[1]);
        RefCountPtr <PartitionThread> theActiveThreads[kMaxPartitionThreads];
        int theTotalThreadCount = 0;
        int theStartValues[kMaxSize] = {0};
#define THREADCOUNT(i) ((i/2+1)*(i/2+2)/2 + ((i-1)/2+1)*((i-1)/2+2)/2)
        RefCountPtr <PartitionThread> theThreads[THREADCOUNT(kMaxSize)];
        // generate all threads
        sGenerateThreads (i, 0, theStartValues, i, theThreads, theTotalThreadCount);
        // run all generated threads, at most kMaxPartitionThreads at a time
        int theNextThread = 0;
        int theActiveThreadCount = 0;
        for ( ; theActiveThreadCount < kMaxPartitionThreads && theNextThread < theTotalThreadCount ; theNextThread++) {
            theActiveThreads[theActiveThreadCount++] = theThreads[theNextThread];
            theThreads[theNextThread]->Run ();
        }
        while (theNextThread < theTotalThreadCount || theActiveThreadCount > 0) {
            for (int j = 0 ; j < kMaxPartitionThreads ; j++) {
                if (theActiveThreads[j] != 0 && !theActiveThreads[j]->IsRunning()) {
                    theActiveThreads[j] = 0;
                    theActiveThreadCount--;
                    if (theNextThread < theTotalThreadCount) {
                        theActiveThreads[j] = theThreads[theNextThread];
                        theThreads[theNextThread]->Run ();
                        theNextThread++;
                        theActiveThreadCount++;
                    }
                }
            }
            if (theNextThread < theTotalThreadCount || theActiveThreadCount > 0) TaskManager::Sleep (1);
        }
        printf ("all threads started %d/%d\n", theNextThread, theTotalThreadCount);
        int64_t theCount = 0;
        unsigned long theTime = 0;
        unsigned long theMaxTime = 0;
        int theSlowestThread = 0;
        for (int j = 0 ; j < theTotalThreadCount ; j++) {
            theCount += theThreads[j]->mCount;
            theTime += theThreads[j]->mTime;
            if (theMaxTime < theThreads[j]->mTime) {
                theMaxTime = theThreads[j]->mTime;
                theSlowestThread = j;
            }
#if kUseThreadLocalStorage
            if ((sScale / theThreads[j]->mScale) * theThreads[j]->mScale == sScale) {
                // theSqrtDen is a divisor of sScale, no problem
                for (int d = 0 ; d < kSampleCount ; d++) {
                    sValues[d] += sScale*theThreads[j]->mValues[d]/theThreads[j]->mScale;
                }
            } else {
                int128_t theNewScale = theThreads[j]->mScale*sScale/gcd ( theThreads[j]->mScale,sScale);
                for (int i = 0 ; i < kSampleCount ; i++) {
                    sValues[i] = sValues[i]*theNewScale/sScale;
                }
                sScale = theNewScale;
                for (int d = 0 ; d < kSampleCount ; d++) {
                    sValues[d] += sScale*theThreads[j]->mValues[d]/theThreads[j]->mScale;
                }
            }
#endif // kUseThreadLocalStorage
        }
        printf ("slowest thread: ");
        for (int k = 0 ; k < theThreads[theSlowestThread]->mStartX ; k++) {
            printf ("[%d][0][0] = %2d ", k, theThreads[theSlowestThread]->mPartition[k][0][0]);
        }
        printf (" %10" PRId64 " partitions, (%6lu ms)\n", theThreads[theSlowestThread]->mCount, theThreads[theSlowestThread]->mTime);
        printf ("%2d: %10" PRId64 " (%6lu ms/%6lu ms)\n", i, theCount, (TaskManager::GetMicroTicks ()-theStart)/1000, theTime);
#else // kUsePartitionThreads
        int thePartition[kMaxSize][kMaxSize][kMaxSize] = {0};
        int64_t theCount = CountPartitions (atoi (argv[1]), 0, 0, 0, thePartition);
#endif // kUsePartitionThreads
        printf ("count %" PRId64 " \n", theCount);
        for (int i = 0 ; i < kSampleCount ; i++) printf ("%s, ", sPrint128 (sValues[i]).c_str ());
        printf ("\n");
        printf ("scale %" PRId64 "\n", (int64_t)sScale);
        printf ("*)\n");
        
        // calculate the coefficients of the polynomial from the sample values
        // print them as Mathematica source code
        for (int i = 0 ; i < kSampleCount ; i++) {
            int128_t theCoefficient = 0;
            for (int j = 0 ; j < kSampleCount ; j++) {
                theCoefficient += sPolMatrix[i][j]*sValues[j];
            }
            printf ("a%d = %s;\n", i, Rational (theCoefficient, sBang*sScale).Reduce ().Print ().c_str ());
        }
        
        // print the polynomial
        printf ("f%d = ", atoi (argv[1]));
        bool isFirst = true;
        for (int i = 0 ; i < kSampleCount ; i++) {
            int128_t theCoefficient = 0;
            for (int j = 0 ; j < kSampleCount ; j++) {
                theCoefficient += sPolMatrix[i][j]*sValues[j];
            }
            if (theCoefficient != 0) {
                if (isFirst) {
                    isFirst = false;
                } else {
                    printf (" + ");
                }
                printf ("%s*d^%d", Rational (theCoefficient, sBang*sScale).Reduce ().Print ().c_str (), i);
            }
        }
        printf (";\n");
        
        // print the polynomial as LaTeX code
        isFirst = true;
        printf ("(* $f_{%d}(d)=", atoi (argv[1]));
        for (int i = 0 ; i < kSampleCount ; i++) {
            int128_t theCoefficient = 0;
            for (int j = 0 ; j < kSampleCount ; j++) {
                theCoefficient += sPolMatrix[i][j]*sValues[j];
            }
            if (theCoefficient != 0) {
                if (isFirst) {
                    isFirst = false;
                } else {
                    printf ("+");
                }
                printf ("\\frac{%s}{%s}", sPrint128 (Rational (theCoefficient, sBang*sScale).Reduce ().mNum).c_str (), sPrint128 (Rational (theCoefficient, sBang*sScale).Reduce ().mDen).c_str ());
                if (i > 1 || i < 0) {
                    printf ("d^{%d}", i);
                } else if (i == 1) {
                    printf ("d");
                }
            }
        }
        printf ("$ *)\n");
        
        // show how much time this took
        printf ("(* time %lu ms *)\n", (TaskManager::GetMicroTicks ()-theStart)/1000);
    }
    return 0;
}
\end{verbatim}
